A high-resolution spectroscopic survey of late-type stars: chromospheric activity, rotation, kinematics, and age

Aims: We present a compilation of spectroscopic data from a survey of 144 chromospherically active young stars in the solar neighborhood which may be used to investigate different aspects of the formation and evolution of the solar neighborhood in terms of kinematics and stellar formation history. The data have already been used by us in several studies. With this paper, we make all these data accessible to the scientific community for future studies on different topics. Methods: We performed spectroscopic observations with echelle spectrographs to cover the entirety of the optical spectral range simultaneously. Standard data reduction was performed with the IRAF ECHELLE package. We applied the spectral subtraction technique to reveal chromospheric emission in the stars of the sample. The equivalent width of chromospheric emission lines was measured in the subtracted spectra and then converted to fluxes using equivalent width-flux relationships. Radial and rotational velocities were determined by the cross-correlation technique. Kinematics, equivalent widths of the lithium line 6707.8 angstroms and spectral types were also determined. Results: A catalog of spectroscopic data is compiled: radial and rotational velocities, space motion, equivalent widths of optical chromospheric activity indicators from Ca II H & K to the calcium infrared triplet and the lithium line in 6708 angstroms. Fluxes in the chromospheric emission lines and R'HK are also determined for each observation of star in the sample. We used these data to investigate the emission levels of our stars. The study of the Halpha emission line revealed the presence of two different populations of chromospheric emitters in the sample, clearly separated in the log F(Halpha)/Fbol - (V-J) diagram.

==> (inline-0) <==
\begin{longtable}{lccccrrrrrrrrrrc}
\caption{Spectroscopic results of the sample. Those stars marked with $^*$ in column \#16 (MG) 
are inside the boundaries of the young disk population but have large $W$ velocities. 
\label{tabA2}}\\
%\centering
%\begin{tabular}{lccccccccccccccccccc}
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
HD/ & ID & MJD & Sp.T. & $B-V$ & 
\multicolumn{1}{c}{$V_{\rm r}$} &
\multicolumn{1}{c}{$\overline{V}_{\rm r}$} &
\multicolumn{1}{c}{$U$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$W$} &
\multicolumn{1}{c}{$v \sin i$} &
\multicolumn{1}{c}{$\overline{v \sin i}$} &
\multicolumn{1}{c}{$P_{\rm phot}$} &
\multicolumn{1}{c}{$EW({\rm Li I})$} &
\multicolumn{1}{c}{$\overline{EW({\rm Li I})}$} &
\multicolumn{1}{c}{MG} \\
\noalign{\smallskip}
 other name & & (days) &  & (mag) & 
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(days)} &
\multicolumn{1}{c}{(m\AA)} &
\multicolumn{1}{c}{(m\AA)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{Continued.}\\
\hline
\noalign{\smallskip}
HD/ & ID & MJD & Sp.T. & $B-V$ &
\multicolumn{1}{c}{$V_{\rm r}$} &
\multicolumn{1}{c}{$\overline{V}_{\rm r}$} &
\multicolumn{1}{c}{$U$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$W$} &
\multicolumn{1}{c}{$v \sin i$} &
\multicolumn{1}{c}{$\overline{v \sin i}$} &
\multicolumn{1}{c}{$P_{\rm phot}$} &
\multicolumn{1}{c}{$EW({\rm Li I})$} &
\multicolumn{1}{c}{$\overline{EW({\rm Li I})}$} &
\multicolumn{1}{c}{MG} \\
\noalign{\smallskip}
 other name & & (days) &  & (mag) & 
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
\multicolumn{1}{c}{(days)} &
\multicolumn{1}{c}{(m\AA)} &
\multicolumn{1}{c}{(m\AA)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
            166 & (5)  &  51855.026 & K0     V     & 0.75 &               ... &    -6.9 $\pm$ 0.1 & -15.00 & -21.60 & -10.04 &  6.54 $\pm$ 1.00 &  6.54 $\pm$ 1.00 &  5.69   &  78.0 $\pm$ 0.5 &  75.5 $\pm$ 0.3  & LA \\
                & (5)  &  51856.940 &              &      &  -6.94 $\pm$ 0.10 &                   &        &        &        &  6.54 $\pm$ 1.00 &                  &      &  73.0 $\pm$ 0.5 &                 \\
           1405 & (1)  &  51384.173 & K2     V     & 1.04 & -11.76 $\pm$ 0.59 &   -11.2 $\pm$ 0.1 &  -5.34 & -28.85 & -17.84 & 23.12 $\pm$ 1.60 & 23.88 $\pm$ 0.29 &  1.74   & 263.4 $\pm$ 1.7 & 268.2 $\pm$ 0.3 & LA \\
                & (1)  &  51385.040 &              &      & -11.49 $\pm$ 0.23 &                   &        &        &        & 20.47 $\pm$ 2.07 &                  &      & 256.4 $\pm$ 1.7 &                 \\
                & (1)  &  51386.101 &              &      & -12.50 $\pm$ 0.37 &                   &        &        &        & 22.01 $\pm$ 1.39 &                  &      & 265.4 $\pm$ 1.7 &                 \\
                & (1)  &  51387.039 &              &      & -10.51 $\pm$ 0.42 &                   &        &        &        & 22.51 $\pm$ 1.47 &                  &      & 263.4 $\pm$ 1.7 &                 \\
                & (1)  &  51388.125 &              &      & -11.95 $\pm$ 0.26 &                   &        &        &        & 22.01 $\pm$ 1.32 &                  &      & 250.4 $\pm$ 1.7 &                 \\
                & (1)  &  51389.081 &              &      & -11.11 $\pm$ 0.47 &                   &        &        &        & 22.96 $\pm$ 1.43 &                  &      & 269.4 $\pm$ 1.7 &                 \\
                & (2)  &  51508.869 &              &      &  -9.41 $\pm$ 0.25 &                   &        &        &        & 23.40 $\pm$ 1.00 &                  &      & 278.4 $\pm$ 1.7 &                 \\
                & (2)  &  51509.902 &              &      & -10.28 $\pm$ 0.28 &                   &        &        &        & 23.40 $\pm$ 1.00 &                  &      & 273.4 $\pm$ 1.7 &                 \\
                & (4)  &  51767.657 &              &      & -10.52 $\pm$ 0.19 &                   &        &        &        & 25.32 $\pm$ 1.90 &                  &      & 294.4 $\pm$ 1.7 &                 \\
                & (4)  &  51770.654 &              &      & -10.40 $\pm$ 0.21 &                   &        &        &        & 25.32 $\pm$ 1.90 &                  &      & 314.4 $\pm$ 1.7 &                 \\
                & (5)  &  51854.573 &              &      &               ... &                   &        &        &        & 22.71 $\pm$ 1.90 &                  &      & 247.4 $\pm$ 1.7 &                 \\
                & (5)  &  51855.544 &              &      & -11.47 $\pm$ 0.51 &                   &        &        &        & 22.71 $\pm$ 1.90 &                  &      & 256.4 $\pm$ 1.7 &                 \\
                & (5)  &  51856.544 &              &      & -10.50 $\pm$ 0.47 &                   &        &        &        & 22.71 $\pm$ 1.90 &                  &      & 266.4 $\pm$ 1.7 &                 \\
                & (5)  &  51857.509 &              &      & -10.98 $\pm$ 0.47 &                   &        &        &        & 22.71 $\pm$ 1.90 &                  &      & 272.4 $\pm$ 1.7 &                 \\
                & (7)  &  52176.499 &              &      & -10.66 $\pm$ 0.66 &                   &        &        &        & 24.60 $\pm$ 0.84 &                  &      & 271.4 $\pm$ 1.7 &                 \\
                & (7)  &  52177.586 &              &      & -12.53 $\pm$ 0.65 &                   &        &        &        & 24.50 $\pm$ 0.91 &                  &      & 273.4 $\pm$ 1.7 &                 \\
                & (9)  &  52263.677 &              &      & -13.08 $\pm$ 0.41 &                   &        &        &        &              ... &                  &      & 276.4 $\pm$ 1.7 &                 \\
                & (9)  &  52264.654 &              &      & -13.77 $\pm$ 0.30 &                   &        &        &        &              ... &                  &      & 283.4 $\pm$ 1.7 &                 \\
                & (9)  &  52265.657 &              &      & -12.45 $\pm$ 0.35 &                   &        &        &        &              ... &                  &      & 281.4 $\pm$ 1.7 &                 \\
                & (9)  &  52266.668 &              &      & -11.51 $\pm$ 0.34 &                   &        &        &        &              ... &                  &      & 269.4 $\pm$ 1.7 &                 \\
                & (9)  &  52269.633 &              &      & -12.40 $\pm$ 0.40 &                   &        &        &        &              ... &                  &      & 278.4 $\pm$ 1.7 &                 \\
                & (9)  &  52270.632 &              &      & -14.83 $\pm$ 0.35 &                   &        &        &        &              ... &                  &      & 268.4 $\pm$ 1.7 &                 \\
                & (9)  &  52271.648 &              &      & -12.34 $\pm$ 0.30 &                   &        &        &        &              ... &                  &      & 251.4 $\pm$ 1.7 &                 \\
                & (9)  &  52272.626 &              &      & -15.04 $\pm$ 0.46 &                   &        &        &        &              ... &                  &      & 264.4 $\pm$ 1.7 &                 \\
                & (9)  &  52273.626 &              &      & -11.90 $\pm$ 0.33 &                   &        &        &        &              ... &                  &      & 258.4 $\pm$ 1.7 &                 \\
                & (11) &  52457.112 &              &      & -11.08 $\pm$ 0.51 &                   &        &        &        & 25.17 $\pm$ 1.28 &                  &      & 247.4 $\pm$ 1.7 &                 \\
                & (11) &  52458.104 &              &      & -10.00 $\pm$ 0.54 &                   &        &        &        & 26.38 $\pm$ 1.27 &                  &      & 271.4 $\pm$ 1.7 &                 \\
                & (11) &  52459.117 &              &      & -12.08 $\pm$ 0.42 &                   &        &        &        & 24.73 $\pm$ 1.24 &                  &      & 258.4 $\pm$ 1.7 &                 \\
                & (11) &  52460.090 &              &      & -12.66 $\pm$ 0.46 &                   &        &        &        & 25.61 $\pm$ 1.23 &                  &      & 261.4 $\pm$ 1.7 &                 \\
                & (11) &  52462.091 &              &      & -11.84 $\pm$ 0.39 &                   &        &        &        & 23.78 $\pm$ 1.17 &                  &      & 258.4 $\pm$ 1.7 &                 \\
                & (12) &  52508.686 &              &      & -11.62 $\pm$ 0.28 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52509.692 &              &      & -11.65 $\pm$ 0.34 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52510.700 &              &      & -11.73 $\pm$ 0.25 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52511.586 &              &      & -11.96 $\pm$ 0.33 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52512.725 &              &      &  -8.83 $\pm$ 0.26 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52512.737 &              &      &  -8.81 $\pm$ 0.32 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52513.719 &              &      &  -9.95 $\pm$ 0.29 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52514.687 &              &      &  -9.03 $\pm$ 0.40 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (12) &  52515.615 &              &      & -10.61 $\pm$ 0.34 &                   &        &        &        &              ... &                  &      &             ... &                 \\
      1326 & (4)  &  51769.185 & M2     V     & 1.54 &   9.98 $\pm$ 0.29 &    10.8 $\pm$ 0.2 & -48.71 & -12.92 &  -3.16 &  7.95 $\pm$ 1.00 &  9.06 $\pm$ 0.79 &     ... &             ... &                 & YD \\
                & (7)  &  52177.039 &              &      &  11.39 $\pm$ 0.26 &                   &        &        &        & 10.96 $\pm$ 1.31 &                  &      &             ... &                 \\
           1835 & (4)  &  51769.169 & G3     V     & 0.67 &  -4.50 $\pm$ 0.21 &    -1.8 $\pm$ 0.1 & -35.78 & -14.36 &  -0.96 &  7.26 $\pm$ 3.00 &  7.26 $\pm$ 3.00 &  7.65   &  79.0 $\pm$ 0.6 &  80.5 $\pm$ 0.4 & HS \\
                & (5)  &  51855.982 &              &      &  -1.24 $\pm$ 0.10 &                   &        &        &        &              ... &                  &     &  82.0 $\pm$ 0.6 &                 \\
           2410 & (4)  &  51769.246 & G7     III   & 0.99 &   3.66 $\pm$ 0.13 &     3.7 $\pm$ 0.1 &  -8.98 &  -5.33 & -11.19 &              ... &                  &     ... &   4.4 $\pm$ 0.6 &   4.4 $\pm$ 0.6 & UMa \\
         QT And & (8)  &  52194.176 & K2     V     & 0.92 &   5.32 $\pm$ 0.32 &                   &  -8.98 &  -5.33 & -11.19 & 20.79 $\pm$ 1.03 & 20.79 $\pm$ 1.03 &     ... & 132.2 $\pm$ 4.5 & 132.2 $\pm$ 4.5 & Ca \\
           4568 & (4)  &  51770.167 & F8     V     & 0.51 &  -2.14 $\pm$ 0.09 &    -2.1 $\pm$ 0.1 & -37.41 & -22.52 &   3.80 & 11.01 $\pm$ 0.70 & 11.01 $\pm$ 0.70 &     ... &  67.5 $\pm$ 0.7 &  67.5 $\pm$ 0.7 & HS \\
           4614 & (7)  &  52177.054 & G3     V     & 0.58 &   8.21 $\pm$ 0.06 &     8.2 $\pm$ 0.1 & -29.35 & -10.77 & -16.73 &  2.10 $\pm$ 1.00 &  2.10 $\pm$ 1.00 & 14.96   &  21.7 $\pm$ 0.3 &  21.7 $\pm$ 0.3 & HS \\
         4614 B & (7)  &  52177.056 & K7     V     & 0.92 &  10.68 $\pm$ 0.13 &    10.7 $\pm$ 0.1 &  -34.11 & -10.92 & -17.48 &  9.19 $\pm$ 1.07 &  9.19 $\pm$ 1.07 &     ... &             ... &                 & HS \\
      BD+17 232 & (8)  &  52194.201 & K4     V     & 1.01 &   0.41 $\pm$ 0.33 &     0.4 $\pm$ 0.3 & -11.75 & -21.46 &  -6.66 & 20.40 $\pm$ 0.93 & 20.40 $\pm$ 0.93 &     ... & 405.6 $\pm$ 8.5 & 405.6 $\pm$ 8.5 & LA \\
                & (8)  &  52508.229 &              &      &   0.33 $\pm$ 0.42 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (8)  &  52509.211 &              &      &   1.67 $\pm$ 0.36 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (8)  &  52510.218 &              &      &   1.54 $\pm$ 0.49 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (8)  &  52514.141 &              &      &   0.57 $\pm$ 0.42 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (8)  &  52515.141 &              &      &   0.90 $\pm$ 0.39 &                   &        &        &        &              ... &                  &      &             ... &                 \\
          12230 & (4)  &  51768.229 & F0     V     & 0.34 & -19.25 $\pm$ 1.73 &   -19.2 $\pm$ 1.7 &  -6.49 & -27.01 &  -8.33 & 55.09 $\pm$ 0.70 & 55.09 $\pm$ 0.70 &     ... &   1.2 $\pm$ 0.3 &   1.2 $\pm$ 0.3 & LA \\
          13382 & (6)  &  52003.119 & G5     V     & 0.68 &  19.94 $\pm$ 0.05 &    19.9 $\pm$ 0.1 & -42.27 & -19.60 &  -0.80 &  2.10 $\pm$ 1.00 &  2.10 $\pm$ 1.00 &  8.98   &  23.9 $\pm$ 1.0 &  23.9 $\pm$ 1.0 & HS \\
          16525 & (7)  &  52177.113 & F7     V:    & 0.51 & -17.49 $\pm$ 0.13 &   -17.5 $\pm$ 0.1 &   9.77 &  -6.79 &  13.96 &  2.10 $\pm$ 1.00 &  2.10 $\pm$ 1.00 &     ... &  53.5 $\pm$ 3.0 &  53.5 $\pm$ 3.0 & YD \\
          17190 & (5)  &  51854.115 & K2     IV    & 0.84 &  11.39 $\pm$ 0.08 &    11.4 $\pm$ 0.1 & -23.66 & -26.33 &  -6.89 &  8.46 $\pm$ 3.00 &  8.46 $\pm$ 3.00 &     ... &             ... &                & IC  \\
          17382 & (7)  &  52177.128 & K1     V     & 0.83 &  10.46 $\pm$ 0.03 &    10.5 $\pm$ 0.1 & -24.07 & -23.27 &  -2.33 &  0.60 $\pm$ 1.00 &  0.60 $\pm$ 1.00 & 50.00   &             ... &                 & IC \\
          17925 & (2)  &  51508.939 & K1     V     & 0.88 &  17.54 $\pm$ 0.11 &    17.5 $\pm$ 0.1 & -15.01 & -21.80 &  -8.68 &  6.20 $\pm$ 1.00 &  7.08 $\pm$ 0.66 &  6.57   & 211.0 $\pm$ 0.6 & 212.3 $\pm$ 0.3 & LA \\
                & (2)  &  51509.994 &              &      &               ... &                   &        &        &        &  6.20 $\pm$ 1.00 &                  &     & 215.0 $\pm$ 0.6 &                 \\
                & (4)  &  51769.254 &              &      &  17.27 $\pm$ 0.10 &                   &        &        &        & 13.44 $\pm$ 1.90 &                  &      & 211.0 $\pm$ 0.6 &                 \\
          17922 & (5)  &  51856.122 & F7     V     & 0.53 &  17.49 $\pm$ 0.27 &    17.5 $\pm$ 0.3 & -44.75 & -33.18 &   1.01 & 11.48 $\pm$ 0.70 & 11.48 $\pm$ 0.70 &     ... &  93.8 $\pm$ 0.8 &  93.8 $\pm$ 0.8 & HS \\
          18632 & (7)  &  52177.137 & K2     V     & 0.93 &  28.63 $\pm$ 0.05 &    28.6 $\pm$ 0.1 & -42.57 & -18.95 &  -1.01 &              ... &                  & 10.22   &             ... &                 & HS \\
          18803 & (5)  &  51855.131 & G8     V     & 0.71 &   8.61 $\pm$ 0.07 &     8.6 $\pm$ 0.1 & -18.02 & -23.46 &  -5.27 &  5.54 $\pm$ 3.00 &  5.54 $\pm$ 3.00 &     ... &   0.4 $\pm$ 0.6 &   0.4 $\pm$ 0.6 & LA \\
          20678 & (5)  &  51857.105 & K0     V     & 0.71 &  35.76 $\pm$ 0.11 &    35.8 $\pm$ 0.1 & -46.78 & -20.77 & -11.11 &  3.20 $\pm$ 1.00 &  3.20 $\pm$ 1.00 &  5.95   &  13.5 $\pm$ 1.2 &  13.5 $\pm$ 1.2 & HS  \\
          21845 & (5)  &  51855.147 & K1     V     & 0.70 &  -4.68 $\pm$ 0.12 &    -5.4 $\pm$ 0.1 &  -6.00 & -25.59 & -15.73 &              ... &                  &  1.45   & 220.2 $\pm$ 1.9 & 219.7 $\pm$ 1.3 & LA \\
                & (7)  &  52177.155 &              &      &  -5.58 $\pm$ 0.05 &                   &        &        &        &              ... &                  &      & 219.2 $\pm$ 1.9 &                 \\
          23232 & (7)  &  52177.214 & K5     III   &  1.61 &  17.84 $\pm$ 0.07 &    17.8 $\pm$ 0.1 & -15.64 & 4.07 & -7.48 &  3.00 $\pm$ 2.00 &  3.00 $\pm$ 2.00 &     ... & 151.6 $\pm$ 4.0 & 151.6 $\pm$ 4.0 & nYD \\
          24916 & (5)  &  51857.079 & K4     V     & 1.13 &   3.53 $\pm$ 0.14 &     3.5 $\pm$ 0.1 &   8.01 &   0.46 & -15.66 &  6.49 $\pm$ 1.00 &  6.49 $\pm$ 1.00 &     ... &             ... &                 & UMa \\
          25457 & (4)  &  51769.260 & F6     V     & 0.52 &  15.30 $\pm$ 0.45 &    15.3 $\pm$ 0.4 &  -6.05 & -28.34 & -10.53 & 23.46 $\pm$ 0.70 & 23.46 $\pm$ 0.70 &     ... & 118.2 $\pm$ 0.3 & 118.2 $\pm$ 0.3 & LA \\
          25680 & (5)  &  51855.119 & G5     V     & 0.65 &  24.48 $\pm$ 0.09 &    24.5 $\pm$ 0.1 & -26.15 & -12.89 &  -6.58 &              ... &                  &  9.12   &  65.2 $\pm$ 0.6 &  65.2 $\pm$ 0.6 & HS \\
          25998 & (5)  &  51856.147 & F7     V     & 0.53 &  26.02 $\pm$ 0.24 &    26.0 $\pm$ 0.2 & -32.43 & -16.38 &  -7.92 & 23.68 $\pm$ 0.70 & 23.68 $\pm$ 0.70 &  3.00   &  87.8 $\pm$ 0.3 &  87.8 $\pm$ 0.3 & HS \\
          25665 & (4)  &  51770.260 & K3     V     & 0.96 & -13.50 $\pm$ 0.10 &   -13.5 $\pm$ 0.1 &  -7.56 & -23.69 & -17.00 & 10.59 $\pm$ 3.00 & 10.59 $\pm$ 3.00 &     ... &   4.7 $\pm$ 0.8 &   4.7 $\pm$ 0.8 & LA \\
          29697 & (2)  &  51509.081 & K3     V     & 1.10 &   0.59 $\pm$ 0.17 &     0.3 $\pm$ 0.1 &   5.81 &  -3.60 & -21.01 &  9.50 $\pm$ 1.00 & 10.24 $\pm$ 0.64 &  3.94   &  61.8 $\pm$ 2.0 &  56.5 $\pm$ 1.1 & UMa \\
                & (2)  &  51510.106 &              &      &   0.07 $\pm$ 0.16 &                   &        &        &        &  9.50 $\pm$ 1.00 &                  &     &  56.8 $\pm$ 2.0 &                 \\
                & (3)  &  51566.056 &              &      &  -0.13 $\pm$ 0.35 &                   &        &        &        & 13.40 $\pm$ 1.46 &                  &      &  50.8 $\pm$ 2.0 &                 \\
          30652 & (5)  &  51856.155 & F6     V     & 0.48 &  25.66 $\pm$ 0.16 &    25.7 $\pm$ 0.2 & -27.06 & -15.00 &   3.68 & 21.65 $\pm$ 0.70 & 21.65 $\pm$ 0.70 &     ... &  24.9 $\pm$ 0.3 &  24.9 $\pm$ 0.3 &  HS \\
          33564 & (5)  &  51857.116 & F6     V     & 0.50 &  -9.37 $\pm$ 0.39 &    -9.4 $\pm$ 0.4 &  18.93 &   5.98 &  -3.39 & 18.35 $\pm$ 0.70 & 18.35 $\pm$ 0.70 &     ... &  30.1 $\pm$ 0.2 &  30.1 $\pm$ 0.2 & UMa \\
          36869 & (5)  &  51857.129 & G3     V     & 0.63 &  24.56 $\pm$ 0.76 &    24.6 $\pm$ 0.8 & -15.21 & -18.60 &  -7.72 & 27.34 $\pm$ 3.00 & 27.34 $\pm$ 3.00 &  1.31   & 239.8 $\pm$ 1.6 & 239.8 $\pm$ 1.6 & LA \\
          37394 & (3)  &  51566.098 & K1     V     & 0.84 &   0.26 $\pm$ 0.17 &     0.3 $\pm$ 0.2 & -12.89 & -23.35 & -14.55 &  8.69 $\pm$ 1.13 &  8.69 $\pm$ 1.13 & 10.00   &   2.2 $\pm$ 0.4 &   2.2 $\pm$ 0.4 & LA \\
         233153 & (8)  &  52194.284 & M0.5   V     & 1.40 &   1.92 $\pm$ 0.14 &     1.9 $\pm$ 0.1 & -14.44 & -22.94 & -14.32 &  4.17 $\pm$ 0.76 &  4.17 $\pm$ 0.76 &     ... &  16.0 $\pm$ 5.6 &  16.0 $\pm$ 5.6 & LA \\
          41593 & (5)  &  51855.211 & K0     V     & 0.82 & -10.95 $\pm$ 0.09 &   -10.9 $\pm$ 0.1 &  11.61 &   0.51 & -10.86 &  7.06 $\pm$ 1.00 &  7.06 $\pm$ 1.00 & 10.59   &  13.2 $\pm$ 0.8 &  13.2 $\pm$ 0.8 & UMa \\
  TYC 1355-75-1 & (10) &  52389.838 & K2     III   &  0.98 &  43.27 $\pm$ 0.14 &    43.3 $\pm$ 0.1 & ... & ... & ... &  1.00 $\pm$ 2.00 &  1.00 $\pm$ 2.00 &     ... &   2.8 $\pm$ 7.1 &   2.8 $\pm$ 7.1 & nYD \\
     BD+20 1790 & (6)  &  52003.862 & K5     V     & 1.07 &   9.49 $\pm$ 2.93 &     8.9 $\pm$ 0.1 &  -4.87 & -32.49 & -18.51 &              ... & 10.03 $\pm$ 0.47 &     ... &             ... &  85.0 $\pm$ 3.5 & LA \\
                & (6)  &  52004.875 &              &      &   7.56 $\pm$ 4.10 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (10) &  52387.834 &              &      &   9.23 $\pm$ 0.20 &                   &        &        &        &  9.39 $\pm$ 0.83 &                  &      &  85.0 $\pm$ 7.1 &                 \\
                & (10) &  52388.835 &              &      &   8.96 $\pm$ 0.20 &                   &        &        &        & 10.36 $\pm$ 0.83 &                  &      &  82.0 $\pm$ 7.1 &                 \\
                & (10) &  52388.867 &              &      &   8.91 $\pm$ 0.22 &                   &        &        &        & 10.92 $\pm$ 1.18 &                  &      &  92.0 $\pm$ 7.1 &                 \\
                & (10) &  52389.822 &              &      &   8.52 $\pm$ 0.17 &                   &        &        &        &  9.79 $\pm$ 1.10 &                  &      &  81.0 $\pm$ 7.1 &                 \\
      HIP 39721 & (10) &  52387.867 & K5     V     & 1.24 &  19.15 $\pm$ 0.13 &    19.1 $\pm$ 0.1 &  -5.53 & -32.52 &  -4.13 &  0.60 $\pm$ 1.00 &  0.60 $\pm$ 1.00 &     ... &             ... &                 & LA \\
       GJ 9251B & (10) &  52387.883 & K7     V     & 1.15 &  18.67 $\pm$ 0.14 &    18.7 $\pm$ 0.1 &  -7.78 & -24.43 & -1.18 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                 & LA \\
      HIP 39896 & (10) &  52388.885 & K7     V     & 1.40 &  12.03 $\pm$ 0.22 &    11.9 $\pm$ 0.2 & -11.26 & -21.84 &  -1.34 & 12.14 $\pm$ 0.86 & 11.35 $\pm$ 0.13 &     ... &             ... &                 & LA \\
                & (10) &  52389.896 &              &      &  11.68 $\pm$ 0.24 &                   &        &        &        & 11.33 $\pm$ 0.13 &                  &      &             ... &                 \\
          72905 & (2)  &  51510.286 & G1.5   V     & 0.62 & -14.87 $\pm$ 0.15 &   -14.4 $\pm$ 0.1 &  11.24 &  -0.10 & -10.99 &  9.70 $\pm$ 1.00 & 11.67 $\pm$ 0.58 &  4.54   & 107.3 $\pm$ 0.4 & 106.3 $\pm$ 0.2 & UMa \\
                & (3)  &  51564.188 &              &      & -12.98 $\pm$ 0.33 &                   &        &        &        & 12.39 $\pm$ 1.20 &                  &      & 106.3 $\pm$ 0.4 &                 \\
                & (3)  &  51566.150 &              &      & -13.82 $\pm$ 0.34 &                   &        &        &        & 12.87 $\pm$ 0.90 &                  &      & 105.3 $\pm$ 0.4 &                 \\
                & (6)  &  52003.903 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
          73171 & (5)  &  51857.181 & K1     III   & 1.17 &  29.04 $\pm$ 0.09 &    29.0 $\pm$ 0.1 & -36.21 & -10.04 &   5.08 &  5.34 $\pm$ 1.00 &  5.34 $\pm$ 1.00 &     ... &   4.1 $\pm$ 0.5 &   4.1 $\pm$ 0.5 & HS \\
          77191 & (10) &  52389.883 & G2     V     & 0.66 &   7.05 $\pm$ 0.07 &     7.1 $\pm$ 0.1 &  -7.73 &  -2.43 &   1.43 &  2.80 $\pm$ 0.80 &  2.80 $\pm$ 0.80 & 10.00   &  68.7 $\pm$ 2.4 &  68.7 $\pm$ 2.4 & Ca \\
          77407 & (3)  &  51564.197 & G0     V     & 0.60 &   4.72 $\pm$ 0.23 &     4.4 $\pm$ 0.2 & -10.10 & -23.91 &  -7.12 & 13.18 $\pm$ 0.66 & 12.40 $\pm$ 0.59 &     ... & 158.8 $\pm$ 0.6 & 161.3 $\pm$ 0.4 & LA \\
                & (3)  &  51566.160 &              &      &   4.08 $\pm$ 0.25 &                   &        &        &        &  9.22 $\pm$ 1.33 &                  &      & 163.8 $\pm$ 0.6 &                 \\
          82558 & (2)  &  51509.263 & K0     V     & 0.91 &   6.80 $\pm$ 0.41 &     8.9 $\pm$ 0.1 & -20.85 &  -6.48 &  -8.66 & 25.00 $\pm$ 3.00 & 30.09 $\pm$ 0.66 &  1.61   & 237.6 $\pm$ 1.3 & 240.3 $\pm$ 0.5 & YD \\
                & (2)  &  51510.300 &              &      &   7.97 $\pm$ 0.29 &                   &        &        &        & 25.00 $\pm$ 3.00 &                  &      & 255.6 $\pm$ 1.3 &                 \\
                & (3)  &  51564.176 &              &      &  10.30 $\pm$ 0.50 &                   &        &        &        & 29.19 $\pm$ 1.27 &                  &      & 233.6 $\pm$ 1.3 &                 \\
                & (3)  &  51566.112 &              &      &   8.82 $\pm$ 0.37 &                   &        &        &        & 30.36 $\pm$ 1.33 &                  &      & 246.6 $\pm$ 1.3 &                 \\
                & (5)  &  51854.240 &              &      &               ... &                   &        &        &        &              ... &                  &      & 244.6 $\pm$ 1.3 &                 \\
                & (10) &  52386.847 &              &      &   9.04 $\pm$ 0.16 &                   &        &        &        & 28.14 $\pm$ 1.90 &                  &      & 244.6 $\pm$ 1.3 &                 \\
                & (10) &  52388.808 &              &      &   9.92 $\pm$ 0.54 &                   &        &        &        & 32.04 $\pm$ 1.47 &                  &      & 232.6 $\pm$ 1.3 &                 \\
                & (10) &  52389.854 &              &      &  11.53 $\pm$ 0.57 &                   &        &        &        & 30.19 $\pm$ 1.68 &                  &      & 227.6 $\pm$ 1.3 &                 \\
          82443 & (2)  &  51509.247 & K0     V     & 0.78 &   8.33 $\pm$ 0.11 &     8.1 $\pm$ 0.1 &  -9.91 & -22.83 &  -5.61 &  6.20 $\pm$ 1.00 &  9.82 $\pm$ 0.54 &  5.38   & 183.7 $\pm$ 1.0 & 176.3 $\pm$ 0.4 & LA \\
                & (2)  &  51510.268 &              &      &   8.00 $\pm$ 0.13 &                   &        &        &        &  6.20 $\pm$ 1.00 &                  &      & 179.7 $\pm$ 1.0 &                 \\
                & (3)  &  51562.179 &              &      &               ... &                   &        &        &        & 11.30 $\pm$ 1.11 &                  &      & 171.7 $\pm$ 1.0 &                 \\
                & (3)  &  51564.212 &              &      &   8.16 $\pm$ 0.24 &                   &        &        &        & 11.30 $\pm$ 1.11 &                  &      & 179.7 $\pm$ 1.0 &                 \\
                & (3)  &  51566.172 &              &      &   7.63 $\pm$ 0.24 &                   &        &        &        & 11.36 $\pm$ 1.10 &                  &      & 166.7 $\pm$ 1.0 &                 \\
      HIP 47176 & (6)  &  52004.925 & G5     V     & 0.82 & -17.98 $\pm$ 4.49 &   -18.0 $\pm$ 4.5 & -9.25 & -16.37 & -37.82 &              ... &                  &     ... &             ... &                 & YD$^*$ \\
      HIP 49544 & (10) &  52388.906 & K7     V     & 1.75 & -14.20 $\pm$ 0.18 &   -14.2 $\pm$ 0.2 &   4.56 &  -0.44 & -18.31 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                 & UMa\\
      HIP 50156 & (10) &  52388.922 & K7     V     & 1.24 &   3.00 $\pm$ 0.20 &     2.7 $\pm$ 0.1 &  -6.75 & -18.27 &  -8.21 &  9.05 $\pm$ 1.19 &  7.68 $\pm$ 0.70 &  7.98   &             ... &                 & LA \\
                & (10) &  52389.952 &              &      &   2.35 $\pm$ 0.20 &                   &        &        &        &  6.96 $\pm$ 0.86 &                  &      &             ... &                 \\
         GJ 388 & (10) &  52386.889 & M3.5   V     & 1.50 &  12.97 $\pm$ 0.61 &    13.9 $\pm$ 0.3 & -15.20 & -7.88 & 5.03 &  2.90 $\pm$ 2.00 &  2.90 $\pm$ 2.00 &  2.60   &             ... &                 & Ca \\
                & (10) &  52386.944 &              &      &  16.12 $\pm$ 0.76 &                   &        &        &        &  2.90 $\pm$ 2.00 &                  &      &             ... &                 \\
                & (10) &  52387.941 &              &      &               ... &                   &        &        &        &  2.90 $\pm$ 2.00 &                  &      &             ... &                 \\
                & (10) &  52388.973 &              &      &  13.86 $\pm$ 0.72 &                   &        &        &        &  2.90 $\pm$ 2.00 &                  &     &             ... &                 \\
                & (10) &  52389.969 &              &      &  13.41 $\pm$ 0.70 &                   &        &        &        &  2.90 $\pm$ 2.00 &                  &     &             ... &                 \\
          85270 & (10) &  52389.854 & K2     V     & 0.94 &               ... &   -10.8 $\pm$ 0.1 & -4.56 & 6.94 & -13.47 &  2.90 $\pm$ 2.00 &  2.90 $\pm$ 2.00 &     ... &             ... &                &  nYD \\
                & (6)  &  52002.918 &              &      & -10.84 $\pm$ 0.09 &                   &        &        &        &              ... &                  &      &             ... &                 \\
      HIP 51317 & (10) &  52389.927 & M2     V     & 1.50 &   9.33 $\pm$ 0.63 &                   &  -7.77 & -29.22 & -15.09 &  1.00 $\pm$ 1.00 &  1.00 $\pm$ 1.00 &     ... &             ... &               & LA  \\
          98736 & (10) &  52386.960 & K1     V     & 0.86 &  -2.13 $\pm$ 0.09 &    -2.1 $\pm$ 0.1 & -12.76 & -19.67 & -11.93 &  1.25 $\pm$ 1.41 &  1.25 $\pm$ 1.41 &     ... &  14.6 $\pm$ 2.0 &  14.6 $\pm$ 2.0 & LA \\
        GJ 426B & (10) &  52386.974 & K7     V     & 0.84 &  -1.63 $\pm$ 0.32 &    -1.6 $\pm$ 0.3 & -9.39 & -16.01& -9.34 &  3.47 $\pm$ 0.77 &  3.47 $\pm$ 0.77 &     ... &   8.5 $\pm$ 1.8 &   8.5 $\pm$ 1.8 & LA \\
         102392 & (10) &  52387.927 & K4     V     & 1.20 &  20.43 $\pm$ 0.10 &    20.4 $\pm$ 0.1 & -13.82 & -27.50 &   4.96 &  3.06 $\pm$ 1.04 &  3.06 $\pm$ 1.04 &     ... &             ... &                 & LA \\
         105631 & (3)  &  51564.281 & K0     V     & 0.79 &  -2.60 $\pm$ 0.21 &    -2.6 $\pm$ 0.2 & -28.38 & -22.37 &  -7.07 &  6.05 $\pm$ 1.03 &  6.05 $\pm$ 1.03 &     ... &   1.6 $\pm$ 0.7 &   1.6 $\pm$ 0.7 & IC \\
         238087 & (10) &  52390.033 & K7     V     & 1.38 &  -9.28 $\pm$ 0.13 &    -9.3 $\pm$ 0.1 &  14.02 &   3.87 &  -6.83 &  3.15 $\pm$ 0.73 &  3.15 $\pm$ 0.73 &     ... &             ... &                 & UMa \\
         238090 & (10) &  52390.078 & K7     V     & 1.08 & -16.37 $\pm$ 0.25 &   -16.4 $\pm$ 0.3 &  17.78 &   7.89 & -14.87 &  5.36 $\pm$ 1.13 &  5.36 $\pm$ 1.13 &     ... &             ... &                 & UMa \\
         106496 & (10) &  52390.050 & K1     III   &  1.08 &  -3.74 $\pm$ 0.07 &   -17.9 $\pm$ 0.1 &  57.80 & 8.16 & -19.02 &  4.14 $\pm$ 2.04 &  4.14 $\pm$ 2.04 &     ... &  10.9 $\pm$ 2.4 &  10.9 $\pm$ 2.4 & nYD \\
      HIP 60661 & (10) &  52389.050 & M0     V     & 1.25 &   9.97 $\pm$ 0.15 &    10.0 $\pm$ 0.1 &  -9.80 & -32.30 &   0.12 & 12.89 $\pm$ 0.72 & 12.89 $\pm$ 0.72 &     ... &             ... &                 & LA \\
         110010 & (10) &  52388.036 & G5     V     & 0.63 & -19.78 $\pm$ 0.07 &   -19.8 $\pm$ 0.1 &  -9.90 & -22.93 & -14.82 &  3.80 $\pm$ 0.70 &  3.80 $\pm$ 0.70 &  5.82   &   6.2 $\pm$ 0.6 &   6.2 $\pm$ 0.6 & LA \\
      HIP 62686 & (10) &  52390.062 & K3     V     & 1.01 &  -1.07 $\pm$ 0.12 &    -1.1 $\pm$ 0.1 & -15.03 & -16.32 &  -1.81 &  7.92 $\pm$ 1.00 &  7.92 $\pm$ 1.00 &     ... &  40.4 $\pm$ 3.1 &  40.4 $\pm$ 3.1 & IC \\
      HIP 63023 & (6)  &  52002.087 & K5     -     & 0.94 &   9.76 $\pm$ 9.25 &     5.4 $\pm$ 2.0 & -31.75 & -58.51 & -13.52 &              ... &                  &     ... &             ... &                 & nYD \\
                & (6)  &  52005.097 &              &      &   5.17 $\pm$ 2.07 &                   &        &        &        &              ... &                  &      &             ... &                 \\
         112542 & (6)  &  52003.096 & F4     V     & 0.47 &   4.49 $\pm$ 5.88 &     4.5 $\pm$ 5.9 & -16.70 & -28.07 & -26.06 &              ... &                  &     ... &             ... &                 & YD$^*$ \\
         112733 & (6)  &  52003.016 & K0     V     & 0.74 &  -4.31 $\pm$ 3.11 &    -3.4 $\pm$ 0.1 & -17.62 & -23.30 &  -0.82 &              ... &  3.11 $\pm$ 0.68 &     ... &             ... &  93.5 $\pm$ 1.7 & LA \\
                & (6)  &  52005.156 &              &      &  -8.79 $\pm$ 1.36 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (10) &  52388.043 &              &      &  -3.43 $\pm$ 0.06 &                   &        &        &        &  3.11 $\pm$ 0.68 &                  &      &  93.5 $\pm$ 1.7 &                 \\
         115043 & (3)  &  51566.263 & G2     V     & 0.61 &  -9.26 $\pm$ 0.29 &    -9.3 $\pm$ 0.3 &  14.52 &   2.19 &  -8.08 & 10.87 $\pm$ 0.86 & 10.87 $\pm$ 0.86 &  5.31   &  91.5 $\pm$ 0.5 &  91.5 $\pm$ 0.5 & UMa \\
      HIP 65016 & (10) &  52388.010 & M1.5   V     & 1.37 & -10.76 $\pm$ 0.38 &   -10.8 $\pm$ 0.4 & -12.79 & -25.39 &  -6.76 &  2.90 $\pm$ 2.00 &  2.90 $\pm$ 2.00 &     ... &             ... &                 & LA \\
         238224 & (10) &  52389.082 & K7     V     & 1.17 &  -9.75 $\pm$ 0.15 &    -9.7 $\pm$ 0.1 &  14.65 &   2.25 &  -8.86 &  6.82 $\pm$ 0.77 &  6.82 $\pm$ 0.77 &     ... &             ... &                 & UMa \\
         117860 & (6)  &  52004.090 & G0     -     & 0.63 &  -6.22 $\pm$ 7.67 &    -6.2 $\pm$ 7.7 & -34.45 & -14.52 &   5.20 &              ... &                  &     ... &             ... &                 & HS \\
      HIP 67092 & (10) &  52388.992 & K7     V     & 1.49 &   6.37 $\pm$ 0.15 &                   &  -7.13 & -22.99 &   3.33 &              ... &                  &     ... &             ... &                 & LA \\
        125161B & (10) &  52390.124 & K1     V     & 0.62 & -30.55 $\pm$ 0.13 &   -30.5 $\pm$ 0.1 & -21.68 & -21.20 & -24.26 &  6.69 $\pm$ 0.98 &  6.69 $\pm$ 0.98 & 12.73   &  36.0 $\pm$ 1.3 &  36.0 $\pm$ 1.3 & YD$^*$ \\
         129333 & (3)  &  51563.305 & G1.5   V     & 0.63 & -19.37 $\pm$ 0.48 &   -20.6 $\pm$ 0.3 &  -7.25 & -29.07 &  -4.65 & 19.68 $\pm$ 1.03 & 19.68 $\pm$ 1.03 &  2.79   & 187.9 $\pm$ 1.1 & 189.4 $\pm$ 0.8 & LA \\
                & (3)  &  51566.310 &              &      & -21.80 $\pm$ 0.46 &                   &        &        &        & 19.68 $\pm$ 1.03 &                  &      & 190.9 $\pm$ 1.1 &                 \\
         133826 & (6)  &  52003.119 & G0     -     &  0.55 &  14.14 $\pm$ 6.64 &    14.1 $\pm$ 6.6 & 24.91 & 11.13 & 15.01 &              ... &                  &     ... &             ... &               & nYD   \\
         134319 & (1)  &  51384.846 & G0     V     & 0.67 &  -6.45 $\pm$ 0.15 &    -6.5 $\pm$ 0.1 & -32.45 & -13.59 &  -2.82 & 11.60 $\pm$ 1.13 & 11.39 $\pm$ 0.66 &  4.45   & 148.2 $\pm$ 1.2 & 144.9 $\pm$ 0.7 & HS \\
                & (1)  &  51386.845 &              &      &  -6.52 $\pm$ 0.27 &                   &        &        &        & 11.23 $\pm$ 1.18 &                  &      & 153.2 $\pm$ 1.2 &                 \\
                & (1)  &  51388.831 &              &      &  -6.49 $\pm$ 0.14 &                   &        &        &        & 11.34 $\pm$ 1.12 &                  &      & 133.2 $\pm$ 1.2 &                 \\
                & (6)  &  52003.183 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
         135363 & (10) &  52389.068 & K0     V     & 0.94 &  -5.61 $\pm$ 0.17 &    -5.6 $\pm$ 0.1 & -26.74 & -11.80 &  -8.61 & 18.97 $\pm$ 1.46 & 20.56 $\pm$ 0.46 &     ... & 193.3 $\pm$ 2.1 & 198.2 $\pm$ 0.8 & HS \\
                & (10) &  52390.110 &              &      &  -3.90 $\pm$ 0.15 &                   &        &        &        & 18.46 $\pm$ 1.32 &                  &      & 197.3 $\pm$ 2.1 &                 \\
                & (11) &  52457.900 &              &      &  -7.44 $\pm$ 0.27 &                   &        &        &        & 21.91 $\pm$ 1.22 &                  &      & 200.3 $\pm$ 2.1 &                 \\
                & (11) &  52458.907 &              &      &  -5.43 $\pm$ 0.21 &                   &        &        &        & 20.77 $\pm$ 1.12 &                  &      & 198.3 $\pm$ 2.1 &                 \\
                & (11) &  52459.876 &              &      &  -7.54 $\pm$ 0.23 &                   &        &        &        & 21.39 $\pm$ 1.14 &                  &      & 206.3 $\pm$ 2.1 &                 \\
                & (11) &  52460.894 &              &      &  -4.75 $\pm$ 0.27 &                   &        &        &        & 20.37 $\pm$ 1.11 &                  &      & 196.3 $\pm$ 2.1 &                 \\
                & (11) &  52461.878 &              &      &  -7.33 $\pm$ 0.23 &                   &        &        &        & 21.09 $\pm$ 1.17 &                  &      & 195.3 $\pm$ 2.1 &                 \\
         140913 & (11) &  52459.147 & G5     V     & 0.61 & -20.30 $\pm$ 0.09 &   -20.3 $\pm$ 0.1 & -24.29 & -16.98 &  -2.88 &  8.44 $\pm$ 0.85 &  8.44 $\pm$ 0.85 &  6.13   &  75.6 $\pm$ 0.6 &  75.6 $\pm$ 0.6 & IC \\
         142764 & (6)  &  52002.172 & K5     III   & 1.83 &               ... &   -56.4 $\pm$ 0.1 & -39.09 & -15.32 & -37.68 &              ... &  1.00 $\pm$ 1.00 &     ... &             ... &                 & nYD \\
                & (6)  &  52003.247 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (10) &  52390.095 &              &      & -56.50 $\pm$ 0.11 &                   &        &        &        &  1.00 $\pm$ 1.00 &                  &      &             ... &                 \\
         143809 & (11) &  52458.955 & G5     V     & 0.55 &  -9.12 $\pm$ 0.15 &    -9.1 $\pm$ 0.1 &  -5.34 & -24.97 &  -0.42 & 16.45 $\pm$ 1.51 & 16.45 $\pm$ 1.51 &     ... & 103.0 $\pm$ 1.9 & 103.0 $\pm$ 1.9 & LA \\
         145675 & (11) &  52458.982 & K2     IV    & 0.89 & -13.93 $\pm$ 0.08 &   -13.9 $\pm$ 0.1 & 23.74 & -12.34 & -16.14 &  1.00 $\pm$ 1.00 &  1.00 $\pm$ 1.00 & 50.68   &   9.4 $\pm$ 0.5 &   9.4 $\pm$ 0.5 & nYD \\
         146696 & (6)  &  52002.215 & G0     -     &  0.64 &  12.83 $\pm$ 8.49 &    12.8 $\pm$ 8.5 &  30.24 & 16.51 & -7.18 &              ... &                  &     ... &             ... &                 & nYD \\
        147379A & (4)  &  51767.969 & K7     V     & 1.34 & -16.25 $\pm$ 0.45 &   -17.8 $\pm$ 0.1 &  -9.86 & -28.97 &   4.60 & 14.85 $\pm$ 1.00 &  9.69 $\pm$ 0.52 &     ... &             ... &               &   LA \\
                & (10) &  52388.057 &              &      & -17.86 $\pm$ 0.20 &                   &        &        &        &  8.66 $\pm$ 0.88 &                  &      &             ... &                 \\
                & (10) &  52389.127 &              &      & -17.95 $\pm$ 0.20 &                   &        &        &        &  7.00 $\pm$ 0.84 &                  &      &             ... &                 \\
        147379B & (10) &  52388.072 & M3     V     & 1.22 & -17.50 $\pm$ 0.63 &   -17.5 $\pm$ 0.6 & -10.07 & -28.27 &   4.19 &  2.90 $\pm$ 2.00 &  2.90 $\pm$ 2.00 &     ... &             ... &                 & LA \\
      HIP 79796 & (11) &  52457.916 & M1     V     & 1.24 & -28.25 $\pm$ 0.71 &   -28.7 $\pm$ 0.3 & 41.76 & -28.59 &  -15.63 & 17.60 $\pm$ 1.22 & 17.36 $\pm$ 0.55 &     ... &             ... &                & nYD  \\
                & (11) &  52458.890 &              &      & -29.10 $\pm$ 0.61 &                   &        &        &        & 15.77 $\pm$ 1.68 &                  &      &             ... &                 \\
                & (11) &  52459.905 &              &      & -28.46 $\pm$ 0.68 &                   &        &        &        & 16.93 $\pm$ 1.14 &                  &      &             ... &                 \\
                & (11) &  52460.910 &              &      & -29.75 $\pm$ 0.85 &                   &        &        &        & 18.45 $\pm$ 1.15 &                  &      &             ... &                 \\
                & (11) &  52461.894 &              &      & -28.22 $\pm$ 0.69 &                   &        &        &        & 17.25 $\pm$ 1.17 &                  &      &             ... &                 \\
         149661 & (4)  &  51766.930 & G9     V     & 0.84 & -12.80 $\pm$ 0.07 &   -12.8 $\pm$ 0.1 &   0.98 &  -0.39 & -28.49 &  7.94 $\pm$ 1.90 &  7.94 $\pm$ 1.90 & 11.00   &  32.2 $\pm$ 0.4 &  32.2 $\pm$ 0.4 & YD$^*$ \\
         149931 & (6)  &  52002.263 & F5     -     & 0.74 & -12.52 $\pm$ 4.53 &   -12.5 $\pm$ 4.5 & 16.20 & -22.42 & -13.66 &              ... &                  &     ... &             ... &                & nYD \\
         152863 & (11) &  52459.933 & K0     III   & 0.93 &  -0.37 $\pm$ 0.06 &    -0.4 $\pm$ 0.1 &  12.46 &   0.50 & -13.03 &  4.84 $\pm$ 0.75 &  4.84 $\pm$ 0.75 &     ... &             ... &               & UMa  \\
         152751 & (4)  &  51767.922 & M3.5     V     & 1.49 &               ... &    19.8 $\pm$ 0.8 & 22.57 & -28.65 & 11.80 &              ... &  2.90 $\pm$ 2.00 &     ... &             ... &                 & nYD \\
                & (4)  &  51767.937 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51767.952 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51768.897 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51768.912 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51768.927 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51768.942 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51769.876 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (4)  &  51769.971 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (10) &  52388.121 &              &      &  19.84 $\pm$ 0.80 &                   &        &        &        &  2.90 $\pm$ 2.00 &                  &      &             ... &                 \\
        155674A & (10) &  52389.157 & K5     V     & 1.19 &   4.49 $\pm$ 0.12 &     4.5 $\pm$ 0.1 &  12.67 &   6.52 &  -3.50 &  4.23 $\pm$ 1.07 &  4.23 $\pm$ 1.07 &     ... &             ... &              & UMa   \\
        155674B & (10) &  52389.169 & K7     V     & 1.22 &   3.66 $\pm$ 0.14 &     3.7 $\pm$ 0.1 &  11.91 &   6.18 &  -4.26 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &               & UMa   \\
         156984 & (6)  &  52004.211 & K0     -     & 1.24 & -96.85 $\pm$ 2.38 &   -96.8 $\pm$ 2.4 & ... & ... & ... &              ... &                  &     ... &             ... &                 & nYD \\
      HIP 84794 & (11) &  52458.993 & M3.5     V     & 1.46 &               ... &   -35.7 $\pm$ 1.0 & -37.65 & -19.97 &  -3.08 &  1.00 $\pm$ 1.00 &  1.00 $\pm$ 1.00 &     ... &             ... &               & HS  \\
                & (11) &  52459.016 &              &      &               ... &                   &        &        &        &  1.00 $\pm$ 1.00 &                  &      &             ... &                 \\
      HIP 85665 & (11) &  52457.941 & M1     V     & 1.37 & -35.70 $\pm$ 1.06 &   -13.1 $\pm$ 0.3 &  -3.99 & -13.50 & -10.74 &  7.40 $\pm$ 0.84 &  7.40 $\pm$ 0.84 &     ... &             ... &               &  LA  \\
         160934 & (4)  &  51767.988 & K7     V     & 1.30 & -31.54 $\pm$ 0.34 &   -38.2 $\pm$ 0.1 &  -5.03 & -33.61 & -18.36 & 19.73 $\pm$ 1.00 & 19.07 $\pm$ 0.38 &  1.84   &   9.1 $\pm$ 8.6 &   3.8 $\pm$ 3.2 & LA \\
                & (10) &  52388.092 &              &      & -39.76 $\pm$ 0.34 &                   &        &        &        & 18.58 $\pm$ 0.99 &                  &      &   2.1 $\pm$ 8.6 &                 \\
                & (10) &  52389.139 &              &      & -40.56 $\pm$ 0.32 &                   &        &        &        & 19.73 $\pm$ 1.02 &                  &      &   4.1 $\pm$ 8.6 &                 \\
                & (10) &  52390.137 &              &      & -40.64 $\pm$ 0.35 &                   &        &        &        & 19.97 $\pm$ 1.03 &                  &      &   7.1 $\pm$ 8.6 &                 \\
                & (11) &  52459.939 &              &      & -38.66 $\pm$ 0.44 &                   &        &        &        & 18.31 $\pm$ 0.97 &                  &      &   0.1 $\pm$ 8.6 &                 \\
                & (11) &  52460.941 &              &      & -38.37 $\pm$ 0.42 &                   &        &        &        & 18.53 $\pm$ 0.97 &                  &      &             ... &                 \\
                & (11) &  52462.046 &              &      & -38.25 $\pm$ 0.46 &                   &        &        &        & 18.83 $\pm$ 0.98 &                  &      &   4.1 $\pm$ 8.6 &                 \\
         162283 & (10) &  52390.166 & M0     V     & 1.66 & -24.80 $\pm$ 0.20 &   -24.8 $\pm$ 0.2 & -17.49 & -20.57 &  -8.88 & 10.98 $\pm$ 0.43 & 10.98 $\pm$ 0.43 &     ... &             ... &                 & LA \\
      HIP 87579 & (11) &  52457.967 & K3     V     & 0.95 & -13.28 $\pm$ 0.06 &   -13.3 $\pm$ 0.1 & -13.41 &  -9.59 &   4.60 &  7.98 $\pm$ 0.67 &  7.71 $\pm$ 0.51 &     ... &             ... &                &  Ca \\
                & (11) &  52460.928 &              &      & -13.27 $\pm$ 0.12 &                   &        &        &        &  7.33 $\pm$ 0.80 &                  &      &             ... &                 \\
      HIP 87768 & (11) &  52461.923 & K5     V     & 1.09 & -30.05 $\pm$ 0.15 &   -30.0 $\pm$ 0.2 & -16.23 & -25.00 &  -8.00 &  6.92 $\pm$ 0.77 &  6.92 $\pm$ 0.77 &     ... &             ... &                 & LA \\
        GJ 698B & (11) &  52461.937 & M3     V     & 1.46 & -30.07 $\pm$ 0.68 &   -30.1 $\pm$ 0.7 & -16.30 & -25.06 & -8.04 &  7.67 $\pm$ 0.90 &  7.67 $\pm$ 0.90 &     ... &             ... &                 & LA \\
         165341 & (4)  &  51768.966 & K0     V     & 0.83 &  -4.07 $\pm$ 0.17 &    -4.1 $\pm$ 0.2 &   9.74 & -17.90 & -18.41 &              ... &                  & 19.70   &  12.6 $\pm$ 1.1 &  12.6 $\pm$ 1.1 & YD \\
        GJ 702B & (4)  &  51768.973 & K5     V     & 0.83 &  -6.48 $\pm$ 0.13 &    -6.5 $\pm$ 0.1 &   9.43 & -19.99 & -24.11 &              ... &                  &     ... &             ... &                 & YD \\
         167605 & (4)  &  51766.947 & K2     V     & 0.94 & -13.79 $\pm$ 0.09 &   -13.7 $\pm$ 0.1 & -25.39 & -18.68 &  -2.98 & 11.98 $\pm$ 1.90 & 11.98 $\pm$ 1.90 &     ... &  21.4 $\pm$ 2.0 &  21.9 $\pm$ 1.4 & IC \\
                & (4)  &  51770.014 &              &      & -13.69 $\pm$ 0.09 &                   &        &        &        & 11.98 $\pm$ 1.90 &                  &      &  22.4 $\pm$ 2.0 &                 \\
         234601 & (11) &  52457.980 & G5     V     & 0.65 & -17.91 $\pm$ 0.09 &   -17.9 $\pm$ 0.1 & -19.74 & -17.44 &   2.44 &  8.09 $\pm$ 1.13 &  8.09 $\pm$ 1.13 &  7.35   &  87.1 $\pm$ 1.9 &  87.1 $\pm$ 1.9 & IC \\
       SAO 9067 & (10) &  52389.098 & G5     V     & 0.80 &  -1.26 $\pm$ 0.08 &    -1.3 $\pm$ 0.1 &  -4.73 &  -1.72 &  -1.32 & 11.40 $\pm$ 0.82 & 11.40 $\pm$ 0.82 &     ... &  79.8 $\pm$ 4.3 &  79.8 $\pm$ 4.3 & YD \\
         168442 & (11) &  52461.960 & K7     V     & 1.40 & -14.64 $\pm$ 0.20 &   -14.6 $\pm$ 0.2 & -12.93 &  -6.60 &  -1.55 &  6.42 $\pm$ 0.78 &  6.42 $\pm$ 0.78 &     ... &             ... &                 & Ca \\
      HIP 89874 & (4)  &  51769.935 & K5     V     & 1.62 &  -9.69 $\pm$ 0.25 &    -9.7 $\pm$ 0.2 &  -4.42 & -14.69 & -12.26 & 20.08 $\pm$ 1.00 & 20.08 $\pm$ 1.00 &  5.15   & 550.4 $\pm$ 24. & 555.4 $\pm$ 17. & LA \\
                & (4)  &  51769.954 &              &      &               ... &                   &        &        &        &              ... &                  &      & 560.4 $\pm$ 24. &                 \\
         171488 & (4)  &  51768.956 & G2     V     & 0.62 & -19.66 $\pm$ 0.46 &   -21.6 $\pm$ 0.3 &  -6.90 & -22.10 &  -4.96 & 45.20 $\pm$ 3.00 & 42.16 $\pm$ 1.31 &  1.34   & 220.4 $\pm$ 0.8 & 208.4 $\pm$ 0.6 & LA \\
                & (6)  &  52005.227 &              &      & -16.84 $\pm$ 2.33 &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (7)  &  52175.845 &              &      & -23.62 $\pm$ 0.44 &                   &        &        &        & 41.45 $\pm$ 1.45 &                  &      & 196.4 $\pm$ 0.8 &                 \\
         171746 & (7)  &  52174.827 & G2     V     & 0.55 &   8.47 $\pm$ 0.07 &     8.5 $\pm$ 0.1 &  11.96 &   3.30 & -10.12 & 10.37 $\pm$ 0.82 & 10.37 $\pm$ 0.82 &     ... &  58.9 $\pm$ 1.0 &  58.9 $\pm$ 1.0 & UMa \\
         173739 & (4)  &  51768.987 & M3     V     & 1.45 &  -1.06 $\pm$ 0.46 &    -1.0 $\pm$ 0.5 & -25.48 & -12.42 &  25.86 &  7.72 $\pm$ 1.00 &  7.72 $\pm$ 1.00 &     ... &             ... &                 & YD$^*$ \\
                & (4)  &  51769.894 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (6)  &  52005.231 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
         173740 & (4)  &  51769.005 & M3.5   V     & 1.53 &   0.42 $\pm$ 0.49 &     0.4 $\pm$ 0.5 & -25.00 & -11.41 &  27.01 &  1.60 $\pm$ 1.00 &  1.60 $\pm$ 1.00 &     ... &             ... &                 & YD$^*$ \\
                & (4)  &  51769.912 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (6)  &  52005.234 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
  2RE J1846+191 & (11) &  52460.979 & K4     V     & 1.49 & -10.37 $\pm$ 0.73 &   -10.4 $\pm$ 0.5 & 6.28 & -13.78 & -23.99 & 27.81 $\pm$ 1.47 & 25.54 $\pm$ 0.95 &     ... &             ... &                 & YD \\
                & (11) &  52461.998 &              &      & -10.51 $\pm$ 0.65 &                   &        &        &        & 23.89 $\pm$ 1.25 &                  &      &             ... &                 \\
        GJ 734B & (11) &  52459.988 & M3.5   V     & 1.42 & -26.17 $\pm$ 0.99 &   -26.2 $\pm$ 1.0 & -25.72 & -11.16 &   1.79 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                & HS  \\
         184525 & (11) &  52460.077 & G5     V     & 0.63 &   0.81 $\pm$ 0.08 &     0.8 $\pm$ 0.1 & 20.99 & -17.71 & 1.84 &  9.54 $\pm$ 0.89 &  9.54 $\pm$ 0.89 &     ... &             ... &                 & nYD \\
         187458 & (11) &  52459.147 & F5/6   V     & 0.44 & -26.20 $\pm$ 0.33 &   -26.2 $\pm$ 0.3 & -35.84 & -14.06 & -12.34 & 15.61 $\pm$ 1.55 & 15.61 $\pm$ 1.55 &     ... &             ... &                & HS \\
         187565 & (7)  &  52176.839 & F8     V     & 0.49 & -26.34 $\pm$ 0.18 &   -26.3 $\pm$ 0.2 & -31.81 & -14.08 &  -8.68 & 17.43 $\pm$ 0.87 & 17.43 $\pm$ 0.87 &     ... &   4.3 $\pm$ 0.8 &   4.3 $\pm$ 0.8 & HS \\
         191011 & (7)  &  52175.855 & K3     III   & 1.68 &  22.85 $\pm$ 0.10 &    23.1 $\pm$ 0.1 & 10.29 & 20.26 & -5.44 &  3.00 $\pm$ 2.00 &  2.83 $\pm$ 0.59 & 20.20   &             ... &                 & nYD \\
                & (10) &  52388.180 &              &      &  24.26 $\pm$ 0.18 &                   &        &        &        &  1.40 $\pm$ 1.00 &                  &      &             ... &                 \\
                & (11) &  52457.126 &              &      &  22.73 $\pm$ 0.19 &                   &        &        &        &  3.68 $\pm$ 0.78 &                  &      &             ... &                 \\
     HIP 101262 & (8)  &  52193.980 & K4     V     & 1.10 & -26.62 $\pm$ 0.08 &   -26.6 $\pm$ 0.1 & -18.83 & -23.03 & -11.65 &  9.79 $\pm$ 1.09 &  9.79 $\pm$ 1.09 &     ... &             ... &                 & LA \\
         197039 & (11) &  52459.137 & F5     -     & 0.47 & -32.55 $\pm$ 0.21 &   -32.5 $\pm$ 0.2 & -43.66 & -16.03 &  -6.59 & 28.84 $\pm$ 2.06 & 28.84 $\pm$ 2.06 &     ... &  45.2 $\pm$ 0.8 &  45.2 $\pm$ 0.8 & HS \\
     HIP 102401 & (11) &  52461.975 & M1.5   V     & 1.64 & -25.21 $\pm$ 0.59 &                   & -30.87 & -21.94 & -10.66 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                 & IC \\
         198550 & (7)  &  52174.856 & K5     V     & 1.08 &  -7.75 $\pm$ 0.06 &    -7.7 $\pm$ 0.1 &  -0.43 &  -8.65 &  -3.62 &  8.12 $\pm$ 0.71 &  8.12 $\pm$ 0.71 &     ... &             ... &                 & YD \\
                & (7)  &  52175.868 &              &      &  -7.71 $\pm$ 0.06 &                   &        &        &        &  8.12 $\pm$ 0.71 &                  &      &             ... &                 \\
         200560 & (7)  &  52174.871 & K2     V     & 0.96 & -14.22 $\pm$ 0.05 &   -14.4 $\pm$ 0.1 & -34.50 & -12.84 & -18.49 &  8.11 $\pm$ 0.78 &  8.11 $\pm$ 0.78 & 10.53   &             ... &               & HS  \\
         200740 & (7)  &  52174.885 & K0     III   & 0.99 & -19.98 $\pm$ 0.06 &   -20.0 $\pm$ 0.1 & -43.99 & -19.98 & -10.92 &  3.00 $\pm$ 2.00 &  3.00 $\pm$ 2.00 &     ... &  61.6 $\pm$ 0.4 &  61.6 $\pm$ 0.4 & HS \\
         201651 & (4)  &  51766.981 & G8     V     & 0.77 & -12.41 $\pm$ 0.10 &   -12.4 $\pm$ 0.1 & -15.22 & -14.98 &  -9.41 &  6.27 $\pm$ 1.00 &  5.22 $\pm$ 0.52 &     ... &  12.4 $\pm$ 1.2 &  12.4 $\pm$ 1.2 & IC \\
                & (7)  &  52175.951 &              &      & -12.69 $\pm$ 0.05 &                   &        &        &        &  4.83 $\pm$ 0.61 &                  &      &             ... &                 \\
     HIP 104383 & (7)  &  52174.901 & K5     V     & 1.18 &   3.05 $\pm$ 0.08 &     2.9 $\pm$ 0.1 & 9.92 & -1.63 & 3.65 &  8.73 $\pm$ 1.13 &  9.04 $\pm$ 0.62 &     ... &             ... &   0.6 $\pm$ 2.2 & UMa \\
                & (7)  &  52175.931 &              &      &   2.99 $\pm$ 0.10 &                   &        &        &        &  8.86 $\pm$ 1.14 &                  &      &   1.8 $\pm$ 3.9 &                 \\
                & (7)  &  52175.933 &              &      &               ... &                   &        &        &        & 10.49 $\pm$ 1.92 &                  &      &             ... &                 \\
                & (7)  &  52176.849 &              &      &   2.75 $\pm$ 0.10 &                   &        &        &        &  9.01 $\pm$ 1.13 &                  &      &             ... &                 \\
EUVE J2113+04.2 & (11) &  52457.092 & K4     V:    & 1.19 &  -4.55 $\pm$ 0.20 &    -4.6 $\pm$ 0.2 & 26.89 & -17.85 & 10.94 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... & 51.5 $\pm$ 15.6 & 51.5 $\pm$ 15.6 & nYD \\
     HIP 105885 & (11) &  52458.068 & M0     V     & 1.35 &  -5.21 $\pm$ 0.23 &    -5.2 $\pm$ 0.2 &   6.63 &  -6.64 &   1.66 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                 & YD \\
     HIP 106231 & (4)  &  51767.016 & K3     V     & 1.03 &               ... &   -19.3 $\pm$ 4.0 &  -5.68 & -25.58 & -15.35 &              ... & 73.52 $\pm$ 5.63 &  0.42   & 237.7 $\pm$ 3.1 & 233.4 $\pm$ 1.8 & LA \\
                & (4)  &  51768.050 &              &      & -19.27 $\pm$ 4.00 &                   &        &        &        &              ... &                  &      & 121.7 $\pm$ 3.1 &                 \\
                & (4)  &  51769.089 &              &      &               ... &                   &        &        &        &              ... &                  &     & 228.7 $\pm$ 3.1 &                 \\
                & (4)  &  51770.096 &              &      &               ... &                   &        &        &        &              ... &                  &      & 233.7 $\pm$ 3.1 &                 \\
                & (5)  &  51856.860 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (8)  &  52193.961 &              &      &               ... &                   &        &        &        & 73.52 $\pm$ 5.63 &                  &     &             ... &                 \\
         205435 & (5)  &  51855.831 & G5     III   & 0.89 &   6.56 $\pm$ 0.11 &     6.6 $\pm$ 0.1 &  14.92 &   6.01 & -10.05 &  3.36 $\pm$ 3.00 &  3.36 $\pm$ 3.00 &     ... &  14.6 $\pm$ 0.2 &  14.6 $\pm$ 0.2 & UMa \\
         206860 & (4)  &  51770.067 & F7     V     & 0.58 & -16.55 $\pm$ 0.10 &   -16.3 $\pm$ 0.1 & -14.42 & -20.88 & -11.27 &              ... &  8.47 $\pm$ 3.00 &  4.70   & 124.8 $\pm$ 0.6 & 115.1 $\pm$ 0.3 & LA \\
                & (5)  &  51853.974 &              &      &               ... &                   &        &        &        &  8.47 $\pm$ 3.00 &                  &      & 105.8 $\pm$ 0.6 &                 \\
                & (5)  &  51856.832 &              &      & -15.87 $\pm$ 0.15 &                   &        &        &        &  8.47 $\pm$ 3.00 &                  &      & 114.8 $\pm$ 0.6 &                 \\
         208472 & (5)  &  51855.841 & K2     III   & 1.07 &  23.35 $\pm$ 0.25 &    23.3 $\pm$ 0.3 & 3.57 & 21.19 & -18.24 & 17.41 $\pm$ 1.00 & 17.41 $\pm$ 1.00 &     ... &  18.4 $\pm$ 0.8 &  18.4 $\pm$ 0.8 & nYD \\
     HIP 108467 & (11) &  52458.088 & M0.5   V     & 1.27 & -18.02 $\pm$ 0.29 &   -18.1 $\pm$ 0.3 & -12.40 & -20.18 & -17.20 &              ... &                  &     ... &             ... &                 & LA \\
     HIP 108752 & (11) &  52462.114 & M2     III   & 1.83 & -14.69 $\pm$ 0.73 &   -14.7 $\pm$ 0.7 & -34.48 & -10.82 &  -4.51 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                & HS \\
TYC1680-01993-1 & (11) &  52458.120 & K1     V     & 0.81 &  -1.80 $\pm$ 0.14 &    -1.8 $\pm$ 0.1 & -1.81 & -0.21 & 2.32 &  3.43 $\pm$ 0.74 &  3.43 $\pm$ 0.74 &     ... &  21.4 $\pm$ 4.4 &  21.4 $\pm$ 4.4 & YD \\
         209458 & (7)  &  52176.913 & G0     V     & 0.59 & -14.94 $\pm$ 0.07 &   -14.9 $\pm$ 0.1 &  -5.71 & -15.73 &   0.62 &  7.82 $\pm$ 1.12 &  7.82 $\pm$ 1.12 &     ... &  69.9 $\pm$ 1.2 &  69.9 $\pm$ 1.2 & LA \\
     HIP 109388 & (11) &  52458.136 & M3.5   V     & 1.17 & -16.01 $\pm$ 0.77 &   -15.9 $\pm$ 0.5 & -43.63 & -17.79 & -16.32 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &                & HS \\
                & (11) &  52459.094 &              &      & -15.89 $\pm$ 0.75 &                   &        &        &        &              ... &                  &      &             ... &                 \\
       V383 Lac & (1)  &  51384.014 & K1     V     & 0.83 & -19.55 $\pm$ 0.49 &   -20.0 $\pm$ 0.1 &  -7.09 & -21.99 &  -3.92 & 18.53 $\pm$ 1.24 & 19.99 $\pm$ 0.39 &  2.42   & 247.8 $\pm$ 1.6 & 260.0 $\pm$ 0.4 & LA \\
                & (1)  &  51384.156 &              &      & -19.51 $\pm$ 0.49 &                   &        &        &        & 18.85 $\pm$ 1.34 &                  &      & 246.8 $\pm$ 1.6 &                 \\
                & (1)  &  51384.992 &              &      & -20.59 $\pm$ 0.22 &                   &        &        &        & 19.42 $\pm$ 1.29 &                  &      & 254.8 $\pm$ 1.6 &                 \\
                & (1)  &  51386.084 &              &      & -19.98 $\pm$ 0.33 &                   &        &        &        & 19.55 $\pm$ 1.26 &                  &      & 258.8 $\pm$ 1.6 &                 \\
                & (1)  &  51387.023 &              &      & -20.61 $\pm$ 0.40 &                   &        &        &        & 19.76 $\pm$ 1.28 &                  &      & 254.8 $\pm$ 1.6 &                 \\
                & (1)  &  51388.002 &              &      & -20.02 $\pm$ 0.22 &                   &        &        &        & 19.77 $\pm$ 1.23 &                  &      & 258.8 $\pm$ 1.6 &                 \\
                & (1)  &  51388.998 &              &      & -20.19 $\pm$ 0.36 &                   &        &        &        & 19.00 $\pm$ 1.29 &                  &      & 265.8 $\pm$ 1.6 &                 \\
                & (4)  &  51767.058 &              &      & -19.16 $\pm$ 0.15 &                   &        &        &        & 20.70 $\pm$ 1.00 &                  &      & 278.8 $\pm$ 1.6 &                 \\
                & (4)  &  51768.097 &              &      & -19.10 $\pm$ 0.30 &                   &        &        &        & 20.70 $\pm$ 1.00 &                  &      & 256.8 $\pm$ 1.6 &                 \\
                & (5)  &  51853.987 &              &      &               ... &                   &        &        &        &  7.31 $\pm$ 1.00 &                  &      & 276.8 $\pm$ 1.6 &                 \\
                & (5)  &  51854.879 &              &      & -21.95 $\pm$ 0.16 &                   &        &        &        &  7.31 $\pm$ 1.00 &                  &      & 249.8 $\pm$ 1.6 &                 \\
                & (5)  &  51855.867 &              &      & -18.20 $\pm$ 0.25 &                   &        &        &        &  7.31 $\pm$ 1.00 &                  &      & 292.8 $\pm$ 1.6 &                 \\
                & (5)  &  51856.890 &              &      & -19.29 $\pm$ 0.19 &                   &        &        &        &  7.31 $\pm$ 1.00 &                  &      & 251.8 $\pm$ 1.6 &                 \\
                & (5)  &  51857.947 &              &      & -19.86 $\pm$ 0.25 &                   &        &        &        &  7.31 $\pm$ 1.00 &                  &      & 251.8 $\pm$ 1.6 &                 \\
                & (7)  &  52174.935 &              &      & -19.94 $\pm$ 0.14 &                   &        &        &        & 21.78 $\pm$ 0.87 &                  &      & 254.8 $\pm$ 1.6 &                 \\
        GJ 856B & (8)  &  52194.123 & M1     V     & 1.49 & -21.74 $\pm$ 1.08 &   -21.7 $\pm$ 1.0 & -6.62 & -28.79 & -28.79 & 17.72 $\pm$ 1.89 & 17.72 $\pm$ 1.89 &     ... &             ... &                & YD$^*$ \\
         213845 & (4)  &  51768.084 & F7     V     & 0.45 &  -0.54 $\pm$ 0.36 &    -0.5 $\pm$ 0.4 & -14.49 & -20.17 & -14.12 & 41.20 $\pm$ 0.70 & 41.20 $\pm$ 0.70 &     ... &             ... &                 & LA \\
     BD+17 4799 & (4)  &  51767.095 & K0     V/IV  & 0.88 & -16.77 $\pm$ 0.12 &   -16.4 $\pm$ 0.5 &  -6.26 & -24.73 &  -7.06 & 14.72 $\pm$ 1.00 & 11.03 $\pm$ 0.38 &     ... & 262.9 $\pm$ 3.2 & 247.6 $\pm$ 1.6 & LA\\
                & (5)  &  51855.923 &              &      &               ... &                   &        &        &        & 10.96 $\pm$ 1.00 &                  &      & 256.9 $\pm$ 3.2 &                 \\
                & (7)  &  52175.979 &              &      & -16.56 $\pm$ 0.06 &                   &        &        &        &  9.45 $\pm$ 0.67 &                  &      & 239.9 $\pm$ 3.2 &                 \\
                & (11) &  52460.110 &              &      & -14.21 $\pm$ 0.17 &                   &        &        &        & 10.98 $\pm$ 0.63 &                  &      & 230.9 $\pm$ 3.2 &                 \\
     HIP 112460 & (4)  &  51768.119 & M3.5   V     & 1.39 &   0.87 $\pm$ 0.94 &     0.6 $\pm$ 0.3 &  19.71 &   3.89 &  -1.82 &  1.36 $\pm$ 1.00 &  2.01 $\pm$ 0.53 &  4.38   &             ... &                 & UMa \\
                & (4)  &  51769.129 &              &      &               ... &                   &        &        &        &  1.36 $\pm$ 1.00 &                  &      &             ... &                 \\
                & (4)  &  51770.118 &              &      &               ... &                   &        &        &        &  1.36 $\pm$ 1.00 &                  &      &             ... &                 \\
                & (7)  &  52176.016 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (7)  &  52176.990 &              &      &               ... &                   &        &        &        &              ... &                  &      &             ... &                 \\
                & (8)  &  52194.012 &              &      &   0.61 $\pm$ 0.36 &                   &        &        &        &  5.16 $\pm$ 1.27 &                  &      &             ... &                 \\
         216899 & (7)  &  52174.966 & M1.5   V     & 1.40 & -27.70 $\pm$ 0.20 &   -27.7 $\pm$ 0.2 & 32.50 & -16.93 & 25.42 &  9.68 $\pm$ 0.84 &  9.68 $\pm$ 0.84 &     ... &   2.9 $\pm$ 3.2 &   2.9 $\pm$ 3.2 & nYD \\
         217813 & (5)  &  51854.943 & G1     V     & 0.62 &   1.22 $\pm$ 0.08 &     1.2 $\pm$ 0.1 &  13.14 &   3.60 &   2.51 &  5.08 $\pm$ 3.00 &  5.08 $\pm$ 3.00 &  8.10   &  94.3 $\pm$ 1.0 &  94.3 $\pm$ 1.0 & UMa \\
     HIP 114066 & (8)  &  52194.063 & M0     V     & 1.21 & -22.85 $\pm$ 0.22 &   -22.8 $\pm$ 0.2 &  -7.11 & -26.39 & -15.94 &  8.05 $\pm$ 0.82 &  8.05 $\pm$ 0.82 &     ... & 14.6 $\pm$ 13.5 & 14.6 $\pm$ 13.5 & LA \\
         220140 & (1)  &  51384.042 & K0     V     & 0.89 & -16.41 $\pm$ 0.39 &   -16.3 $\pm$ 0.1 & -10.35 & -23.14 &  -5.33 & 16.78 $\pm$ 1.21 & 16.78 $\pm$ 0.39 &  2.74   & 208.3 $\pm$ 0.8 & 205.3 $\pm$ 0.2 & LA \\
                & (1)  &  51385.008 &              &      & -17.02 $\pm$ 0.19 &                   &        &        &        &              ... &                  &      & 201.3 $\pm$ 0.8 &                 \\
                & (1)  &  51386.172 &              &      & -16.58 $\pm$ 0.24 &                   &        &        &        & 16.66 $\pm$ 1.20 &                  &      & 210.3 $\pm$ 0.8 &                 \\
                & (1)  &  51387.093 &              &      & -16.83 $\pm$ 0.32 &                   &        &        &        & 16.15 $\pm$ 1.14 &                  &      & 204.3 $\pm$ 0.8 &                 \\
                & (1)  &  51388.034 &              &      & -16.74 $\pm$ 0.32 &                   &        &        &        & 16.49 $\pm$ 1.16 &                  &      & 188.3 $\pm$ 0.8 &                 \\
                & (1)  &  51389.029 &              &      & -16.50 $\pm$ 0.32 &                   &        &        &        & 15.15 $\pm$ 1.18 &                  &      & 205.3 $\pm$ 0.8 &                 \\
                & (2)  &  51509.874 &              &      & -15.72 $\pm$ 0.38 &                   &        &        &        & 16.10 $\pm$ 1.00 &                  &      & 199.3 $\pm$ 0.8 &                 \\
                & (5)  &  51854.912 &              &      & -16.30 $\pm$ 0.11 &                   &        &        &        & 18.88 $\pm$ 1.90 &                  &      & 215.3 $\pm$ 0.8 &                 \\
                & (5)  &  51856.918 &              &      & -16.62 $\pm$ 0.13 &                   &        &        &        & 18.88 $\pm$ 1.90 &                  &      & 206.3 $\pm$ 0.8 &                 \\
                & (5)  &  51857.922 &              &      & -15.75 $\pm$ 0.09 &                   &        &        &        & 18.88 $\pm$ 1.90 &                  &      & 219.3 $\pm$ 0.8 &                 \\
                & (7)  &  52175.966 &              &      & -16.57 $\pm$ 0.10 &                   &        &        &        & 17.97 $\pm$ 0.76 &                  &      & 201.3 $\pm$ 0.8 &                 \\
         221503 & (4)  &  51768.164 & M0     V     & 1.25 &   0.59 $\pm$ 0.10 &     0.3 $\pm$ 0.1 & -13.29 & -21.22 &  -9.87 &              ... &  7.47 $\pm$ 1.00 &     ... &             ... &                 & LA \\
                & (5)  &  51855.939 &              &      &  -0.90 $\pm$ 0.22 &                   &        &        &        &  7.47 $\pm$ 1.00 &                  &      &             ... &                 \\
     HIP 117779 & (7)  &  52176.976 & K5     V     & 1.39 &   2.04 $\pm$ 0.11 &     2.0 $\pm$ 0.1 & 5.42 & 5.88 & 2.50 &              ... &                  &     ... &             ... &               &   UMa \\
     HIP 118212 & (8)  &  52194.080 & M0     V     & 1.35 &   6.74 $\pm$ 0.15 &     6.7 $\pm$ 0.1 & -48.96 & -17.65 & -12.92 &  1.40 $\pm$ 1.00 &  1.40 $\pm$ 1.00 &     ... &             ... &              & HS   \\
%\noalign{\smallskip}
%\hline
%\end{tabular}
%\end{table*}
\end{longtable}
\end{landscape}
}
%_____________________________________________________________________________

%_____________________________________________________________________________
\clearpage
\onllongtab{3}{\scriptsize
\begin{landscape}
%\begin{table*}
\begin{longtable}{lccccccccccccccc}
\caption{Chromospheric emission lines equivalent widths
\label{tabA3}}\\
%\centering
%\begin{tabular}{lcccccccccccccccccc}
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
 & & & \multicolumn{13}{c}{$EW$(\AA) in the subtracted spectrum} \\
\cline{4-16}
\noalign{\smallskip}
HD/ & ID & MJD &
\multicolumn{2}{c}{Ca {\sc ii}} & & & & & He {\sc i} &
\multicolumn{2}{c}{Na {\sc i}} & &
\multicolumn{3}{c}{Ca {\sc ii} IRT} \\
\cline{4-5}\cline{11-12}\cline{14-16}
\noalign{\smallskip}
other name & & (days) & K & H &
H$\epsilon$ & H$\delta$ & H$\gamma$ & H$\beta$ &
D$_3$ & D$_2$ & D$_1$ & H$\alpha$ &
$\lambda$8498 & $\lambda$8542 & $\lambda$8662 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline \hline
\noalign{\smallskip}
 & & & \multicolumn{13}{c}{$EW$(\AA) in the subtracted spectrum} \\
\cline{4-16}
\noalign{\smallskip}
HD/ & ID & MJD &
\multicolumn{2}{c}{Ca {\sc ii}} & & & & & He {\sc i} &
\multicolumn{2}{c}{Na {\sc i}} & &
\multicolumn{3}{c}{Ca {\sc ii} IRT} \\
\cline{4-5}\cline{11-12}\cline{14-16}
\noalign{\smallskip}
other name & & (days) & K & H &
H$\epsilon$ & H$\delta$ & H$\gamma$ & H$\beta$ &
D$_3$ & D$_2$ & D$_1$ & H$\alpha$ &
$\lambda$8498 & $\lambda$8542 & $\lambda$8662 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
166               &  (5)   &  51855.0269   & 0.32 $\pm$ 0.10 & ... & ... & ... & ... & ... & ... & ... & ... & 0.06 $\pm$ 0.02 & 0.18 $\pm$ 0.10 & 0.22 $\pm$ 0.10 & ... \\
                  &  (5)   &  51856.9403   & 0.20 $\pm$ 0.04 & ... & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.02 & 0.15 $\pm$ 0.09 & 0.17 $\pm$ 0.15 & ... \\
1405              &  (1)   &  51384.1732   & 1.78 $\pm$ 0.10 & 1.17 $\pm$ 0.05 & 0.31 $\pm$ 0.06 & 0.27 $\pm$ 0.04 & 0.29 $\pm$ 0.06 & 0.47 $\pm$ 0.04 & ... & ... & ... & 1.39 $\pm$ 0.16 & 0.49 $\pm$ 0.07 & 0.63 $\pm$ 0.08 & 0.52 $\pm$ 0.06 \\
                  &  (1)   &  51385.0401   & 1.36 $\pm$ 0.15 & 0.99 $\pm$ 0.06 & 0.33 $\pm$ 0.06 & 0.28 $\pm$ 0.06 & 0.28 $\pm$ 0.05 & 0.45 $\pm$ 0.04 & ... & ... & ... & 1.26 $\pm$ 0.08 & 0.51 $\pm$ 0.07 & 0.63 $\pm$ 0.08 & 0.56 $\pm$ 0.03 \\
                  &  (1)   &  51386.1011   & 1.98 $\pm$ 0.23 & 0.93 $\pm$ 0.06 & 0.32 $\pm$ 0.06 & 0.26 $\pm$ 0.06 & 0.29 $\pm$ 0.06 & 0.51 $\pm$ 0.05 & ... & ... & ... & 1.35 $\pm$ 0.07 & 0.50 $\pm$ 0.06 & 0.66 $\pm$ 0.07 & 0.53 $\pm$ 0.02 \\
                  &  (1)   &  51387.0396   & ... & ... & ... & 0.28 $\pm$ 0.09 & 0.27 $\pm$ 0.06 & 0.44 $\pm$ 0.05 & ... & ... & ... & 1.23 $\pm$ 0.11 & 0.47 $\pm$ 0.07 & 0.62 $\pm$ 0.08 & 0.55 $\pm$ 0.05 \\
                  &  (1)   &  51388.1258   & 1.97 $\pm$ 0.10 & 0.82 $\pm$ 0.02 & 0.26 $\pm$ 0.03 & 0.24 $\pm$ 0.03 & 0.26 $\pm$ 0.04 & 0.48 $\pm$ 0.03 & ... & ... & ... & 1.20 $\pm$ 0.08 & 0.47 $\pm$ 0.07 & 0.61 $\pm$ 0.08 & 0.52 $\pm$ 0.03 \\
                  &  (1)   &  51389.0818   & 2.18 $\pm$ 0.08 & 1.68 $\pm$ 0.09 & 0.33 $\pm$ 0.10 & ... & ... & 0.47 $\pm$ 0.04 & ... & ... & ... & 1.36 $\pm$ 0.14 & 0.49 $\pm$ 0.07 & 0.68 $\pm$ 0.08 & 0.53 $\pm$ 0.05 \\
                  &  (2)   &  51508.8690   & 2.43 $\pm$ 0.09 & ... & ... & ... & ... & 0.71 $\pm$ 0.15 & ... & ... & ... & 1.58 $\pm$ 0.23 & 0.58 $\pm$ 0.09 & 0.78 $\pm$ 0.08 & ... \\
                  &  (2)   &  51509.9022   & 2.36 $\pm$ 0.05 & ... & ... & ... & ... & 0.71 $\pm$ 0.11 & ... & ... & ... & 1.54 $\pm$ 0.16 & 0.53 $\pm$ 0.06 & 0.91 $\pm$ 0.15 & ... \\
                  &  (4)   &  51767.6572   & ... & ... & ... & ... & 0.17 $\pm$ 0.12 & 0.49 $\pm$ 0.06 & ... & ... & ... & 1.18 $\pm$ 0.08 & 0.49 $\pm$ 0.09 & 0.72 $\pm$ 0.09 & 0.59 $\pm$ 0.08 \\
                  &  (4)   &  51770.6541   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.84 $\pm$ 0.19 & 0.79 $\pm$ 0.16 & 0.66 $\pm$ 0.21 & 0.89 $\pm$ 0.30 \\
                  &  (5)   &  51854.5731   & 0.98 $\pm$ 0.17 & ... & ... & 0.20 $\pm$ 0.09 & 0.28 $\pm$ 0.24 & 0.51 $\pm$ 0.11 & ... & ... & ... & 1.39 $\pm$ 0.12 & 0.49 $\pm$ 0.08 & 0.73 $\pm$ 0.09 & ... \\
                  &  (5)   &  51855.5441   & 1.20 $\pm$ 0.16 & ... & ... & 0.25 $\pm$ 0.06 & 0.23 $\pm$ 0.12 & 0.54 $\pm$ 0.10 & ... & ... & ... & 1.33 $\pm$ 0.09 & 0.47 $\pm$ 0.07 & 0.76 $\pm$ 0.08 & ... \\
                  &  (5)   &  51856.5440   & 1.04 $\pm$ 0.09 & ... & ... & ... & ... & 0.60 $\pm$ 0.07 & ... & ... & ... & 1.20 $\pm$ 0.08 & 0.45 $\pm$ 0.07 & 0.65 $\pm$ 0.10 & ... \\
                  &  (5)   &  51857.5090   & 1.19 $\pm$ 0.21 & ... & ... & ... & 0.30 $\pm$ 0.14 & 0.54 $\pm$ 0.12 & ... & ... & ... & 1.48 $\pm$ 0.13 & 0.48 $\pm$ 0.08 & 0.67 $\pm$ 0.05 & ... \\
                  &  (7)   &  52176.4998   & 1.79 $\pm$ 0.12 & 1.11 $\pm$ 0.10 & 0.39 $\pm$ 0.06 & 0.29 $\pm$ 0.05 & 0.26 $\pm$ 0.08 & 0.53 $\pm$ 0.06 & ... & ... & ... & 1.25 $\pm$ 0.07 & 0.47 $\pm$ 0.05 & 0.70 $\pm$ 0.05 & 0.55 $\pm$ 0.02 \\
                  &  (7)   &  52177.5860   & 1.49 $\pm$ 0.06 & 1.02 $\pm$ 0.08 & 0.33 $\pm$ 0.04 & 0.25 $\pm$ 0.04 & 0.23 $\pm$ 0.06 & 0.47 $\pm$ 0.06 & ... & ... & ... & 1.27 $\pm$ 0.07 & 0.43 $\pm$ 0.06 & 0.63 $\pm$ 0.06 & 0.51 $\pm$ 0.03 \\
                  &  (9)   &  52263.6771   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.26 $\pm$ 0.11 & 0.43 $\pm$ 0.08 & 0.71 $\pm$ 0.10 & 0.64 $\pm$ 0.09 \\
                  &  (9)   &  52264.6541   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.16 $\pm$ 0.14 & 0.50 $\pm$ 0.08 & 0.64 $\pm$ 0.12 & 0.55 $\pm$ 0.11 \\
                  &  (9)   &  52265.6573   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.31 $\pm$ 0.12 & 0.48 $\pm$ 0.06 & 0.74 $\pm$ 0.05 & 0.56 $\pm$ 0.07 \\
                  &  (9)   &  52266.6686   & ... & ... & ... & ... & ... & ... & 0.14 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.20 $\pm$ 0.03 & 2.75 $\pm$ 0.13 & 0.67 $\pm$ 0.05 & 1.03 $\pm$ 0.04 & 0.76 $\pm$ 0.08 \\
                  &  (9)   &  52269.6331   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.42 $\pm$ 0.09 & 0.44 $\pm$ 0.06 & 0.74 $\pm$ 0.06 & 0.68 $\pm$ 0.11 \\
                  &  (9)   &  52270.6320   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.43 $\pm$ 0.09 & 0.52 $\pm$ 0.06 & 0.72 $\pm$ 0.05 & 0.60 $\pm$ 0.06 \\
                  &  (9)   &  52271.6485   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.32 $\pm$ 0.09 & 0.43 $\pm$ 0.06 & 0.72 $\pm$ 0.04 & 0.57 $\pm$ 0.08 \\
                  &  (9)   &  52272.6263   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.15 $\pm$ 0.14 & 0.44 $\pm$ 0.08 & ... & 0.42 $\pm$ 0.18 \\
                  &  (9)   &  52273.6263   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.28 $\pm$ 0.13 & 0.42 $\pm$ 0.07 & 0.73 $\pm$ 0.12 & 0.54 $\pm$ 0.08 \\
                  &  (11)  &  52457.1121   & 1.82 $\pm$ 0.22 & 0.75 $\pm$ 0.06 & 0.17 $\pm$ 0.07 & 0.25 $\pm$ 0.09 & 0.30 $\pm$ 0.05 & 0.44 $\pm$ 0.08 & ... & ... & ... & 1.20 $\pm$ 0.09 & 0.51 $\pm$ 0.08 & 0.82 $\pm$ 0.08 & 0.60 $\pm$ 0.07 \\
                  &  (11)  &  52458.1048   & 2.09 $\pm$ 0.12 & 1.24 $\pm$ 0.06 & 0.47 $\pm$ 0.06 & 0.44 $\pm$ 0.09 & 0.39 $\pm$ 0.07 & 0.59 $\pm$ 0.05 & ... & ... & ... & 1.45 $\pm$ 0.10 & 0.52 $\pm$ 0.07 & 0.74 $\pm$ 0.08 & 0.57 $\pm$ 0.03 \\
                  &  (11)  &  52459.1177   & 2.36 $\pm$ 0.11 & 1.40 $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.46 $\pm$ 0.07 & 0.58 $\pm$ 0.06 & 0.84 $\pm$ 0.04 & 0.05 $\pm$ 0.02 & 0.13 $\pm$ 0.05 & 0.11 $\pm$ 0.05 & 1.67 $\pm$ 0.07 & 0.60 $\pm$ 0.07 & 0.89 $\pm$ 0.07 & 0.67 $\pm$ 0.03 \\
                  &  (11)  &  52460.0909   & 1.95 $\pm$ 0.08 & 1.27 $\pm$ 0.04 & 0.47 $\pm$ 0.03 & 0.47 $\pm$ 0.05 & 0.42 $\pm$ 0.06 & 0.72 $\pm$ 0.07 & ... & ... & ... & 1.49 $\pm$ 0.09 & 0.51 $\pm$ 0.08 & 0.74 $\pm$ 0.09 & 0.60 $\pm$ 0.03 \\
                  &  (11)  &  52462.0915   & 2.41 $\pm$ 0.10 & 1.76 $\pm$ 0.07 & 0.79 $\pm$ 0.07 & 0.29 $\pm$ 0.06 & 0.28 $\pm$ 0.04 & 0.50 $\pm$ 0.05 & ... & ... & ... & 1.17 $\pm$ 0.07 & 0.49 $\pm$ 0.06 & 0.78 $\pm$ 0.06 & 0.58 $\pm$ 0.03 \\
                  &  (12)  &  52508.6869   & 2.79 $\pm$ 0.11 & ... & ... & ... & ... & 0.49 $\pm$ 0.10 & ... & ... & ... & 1.31 $\pm$ 0.09 & ... & ... & ... \\
                  &  (12)  &  52509.6923   & 3.01 $\pm$ 0.17 & ... & ... & ... & ... & 0.68 $\pm$ 0.04 & 0.02 $\pm$ 0.01 & 0.11 $\pm$ 0.03 & 0.08 $\pm$ 0.02 & 1.71 $\pm$ 0.10 & ... & ... & ... \\
                  &  (12)  &  52510.7007   & 2.48 $\pm$ 0.13 & ... & ... & ... & ... & 0.49 $\pm$ 0.09 & ... & ... & ... & 1.29 $\pm$ 0.09 & ... & ... & ... \\
                  &  (12)  &  52511.5869   & 2.08 $\pm$ 0.57 & ... & ... & ... & ... & 0.54 $\pm$ 0.05 & ... & ... & ... & 1.25 $\pm$ 0.13 & ... & ... & ... \\
                  &  (12)  &  52512.7255   & 2.21 $\pm$ 0.19 & ... & ... & ... & ... & 0.46 $\pm$ 0.05 & ... & ... & ... & 1.17 $\pm$ 0.07 & ... & ... & ... \\
                  &  (12)  &  52512.7377   & 1.57 $\pm$ 0.55 & ... & ... & ... & ... & 0.44 $\pm$ 0.10 & ... & ... & ... & 1.21 $\pm$ 0.14 & ... & ... & ... \\
                  &  (12)  &  52513.7195   & 2.06 $\pm$ 0.21 & ... & ... & ... & ... & 0.44 $\pm$ 0.06 & ... & ... & ... & 1.29 $\pm$ 0.11 & ... & ... & ... \\
                  &  (12)  &  52514.6870   & 2.40 $\pm$ 0.13 & ... & ... & ... & ... & 0.66 $\pm$ 0.05 & ... & ... & ... & 1.42 $\pm$ 0.11 & ... & ... & ... \\
                  &  (12)  &  52515.6157   & 2.24 $\pm$ 0.13 & ... & ... & ... & ... & 0.62 $\pm$ 0.05 & ... & ... & ... & 1.35 $\pm$ 0.11 & ... & ... & ... \\
1326              &  (4)   &  51769.1858   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52177.0396   & 0.35 $\pm$ 0.03 & 0.21 $\pm$ 0.05 & ... & ... & ... & ... & ... & ... & ... & 0.18 $\pm$ 0.03 & ... & ... & ... \\
1835              &  (4)   &  51769.1694   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.04 & 0.29 $\pm$ 0.12 & 0.59 $\pm$ 0.17 & 0.52 $\pm$ 0.18 \\
                  &  (5)   &  51855.9824   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.18 $\pm$ 0.06 & 0.20 $\pm$ 0.07 & 0.27 $\pm$ 0.07 & ... \\
2410              &  (4)   &  51769.2464   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
QT And            &  (8)   &  52194.1765   & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & 1.23 $\pm$ 0.09 & 0.49 $\pm$ 0.06 & 0.68 $\pm$ 0.11 & 0.50 $\pm$ 0.05 \\
4568              &  (4)   &  51770.1676   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
4614              &  (7)   &  52177.0540   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
4614 B            &  (7)   &  52177.0562   & 1.41 $\pm$ 0.11 & 0.91 $\pm$ 0.05 & 0.15 $\pm$ 0.05 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
BD+17 232         &  (8)   &  52194.2013   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 1.56 $\pm$ 0.09 & 0.51 $\pm$ 0.18 & 0.80 $\pm$ 0.19 & 0.61 $\pm$ 0.18 \\
                  &  (8)   &  52508.2296   & 3.94 $\pm$ 0.24 & ... & ... & ... & ... & 1.32 $\pm$ 0.17 & 0.10 $\pm$ 0.02 & 0.05 $\pm$ 0.03 & 0.03 $\pm$ 0.03 & 2.55 $\pm$ 0.32 & ... & ... & ... \\
                  &  (8)   &  52509.2116   & 4.84 $\pm$ 0.30 & ... & ... & ... & ... & 0.67 $\pm$ 0.09 & ... & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 1.41 $\pm$ 0.14 & ... & ... & ... \\
                  &  (8)   &  52510.2189   & 2.94 $\pm$ 0.23 & ... & ... & ... & ... & 0.73 $\pm$ 0.11 & 0.04 $\pm$ 0.02 & 0.03 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 1.98 $\pm$ 0.28 & ... & ... & ... \\
                  &  (8)   &  52514.1414   & 2.32 $\pm$ 0.23 & ... & ... & ... & ... & 0.65 $\pm$ 0.21 & ... & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.03 & 1.62 $\pm$ 0.17 & ... & ... & ... \\
                  &  (8)   &  52515.1415   & ... & ... & ... & ... & ... & 0.68 $\pm$ 0.25 & ... & 0.02 $\pm$ 0.04 & 0.01 $\pm$ 0.04 & 1.80 $\pm$ 0.22 & ... & ... & ... \\
12230             &  (4)   &  51768.2293   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
13382             &  (6)   &  52003.1190   & 0.21 $\pm$ 0.05 & 0.15 $\pm$ 0.03 & ... & ... & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
16525             &  (7)   &  52177.1131   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
17190             &  (5)   &  51854.1155   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.15 $\pm$ 0.03 & 0.31 $\pm$ 0.08 & ... \\
17382             &  (7)   &  52177.1281   & 0.26 $\pm$ 0.05 & 0.17 $\pm$ 0.02 & ... & ... & ... & ... & ... & ... & ... & 0.04 $\pm$ 0.02 & 0.10 $\pm$ 0.01 & 0.13 $\pm$ 0.03 & 0.13 $\pm$ 0.02 \\
17925             &  (2)   &  51508.9395   & 0.67 $\pm$ 0.11 & ... & ... & ... & ... & ... & ... & ... & ... & 0.19 $\pm$ 0.06 & 0.18 $\pm$ 0.04 & 0.30 $\pm$ 0.11 & ... \\
                  &  (2)   &  51509.9946   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.2545   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.14 $\pm$ 0.03 & 0.18 $\pm$ 0.06 & 0.26 $\pm$ 0.09 & 0.25 $\pm$ 0.11 \\
17922             &  (5)   &  51856.1227   & 0.09 $\pm$ 0.04 & ... & ... & ... & ... & ... & ... & ... & ... & 0.07 $\pm$ 0.02 & 0.05 $\pm$ 0.03 & 0.08 $\pm$ 0.04 & ... \\
18632             &  (7)   &  52177.1378   & 0.66 $\pm$ 0.03 & 0.38 $\pm$ 0.03 & ... & ... & ... & ... & ... & ... & ... & 0.06 $\pm$ 0.03 & 0.14 $\pm$ 0.01 & 0.18 $\pm$ 0.02 & 0.16 $\pm$ 0.02 \\
18803             &  (5)   &  51855.1312   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
20678             &  (5)   &  51857.1055   & 0.15 $\pm$ 0.07 & ... & ... & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.03 & 0.10 $\pm$ 0.03 & 0.13 $\pm$ 0.05 & ... \\
21845             &  (5)   &  51855.1470   & 0.52 $\pm$ 0.09 & ... & ... & ... & ... & ... & ... & ... & ... & 0.34 $\pm$ 0.04 & 0.27 $\pm$ 0.04 & 0.48 $\pm$ 0.06 & ... \\
                  &  (7)   &  52177.1559   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
23232             &  (7)   &  52177.2142   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
24916             &  (5)   &  51857.0796   & 0.39 $\pm$ 0.21 & ... & ... & ... & ... & ... & ... & ... & ... & 0.03 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & 0.10 $\pm$ 0.06 & ... \\
25457             &  (4)   &  51769.2609   & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.01 & ... & ... & ... & 0.16 $\pm$ 0.03 & 0.21 $\pm$ 0.08 & 0.26 $\pm$ 0.10 & 0.24 $\pm$ 0.11 \\
25680             &  (5)   &  51855.1190   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
25998             &  (5)   &  51856.1476   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.07 $\pm$ 0.03 & 0.06 $\pm$ 0.02 & 0.24 $\pm$ 0.06 & ... \\
25665             &  (4)   &  51770.2607   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
29697             &  (2)   &  51509.0815   & 3.62 $\pm$ 0.10 & ... & ... & ... & ... & 0.55 $\pm$ 0.16 & ... & ... & ... & 1.51 $\pm$ 0.26 & 0.56 $\pm$ 0.05 & 0.91 $\pm$ 0.07 & ... \\
                  &  (2)   &  51510.1062   & 3.64 $\pm$ 0.18 & ... & ... & ... & ... & 0.50 $\pm$ 0.19 & ... & ... & ... & 1.29 $\pm$ 0.24 & 0.74 $\pm$ 0.07 & 0.95 $\pm$ 0.10 & ... \\
                  &  (3)   &  51566.0563   & ... & ... & ... & ... & ... & 0.55 $\pm$ 0.12 & ... & ... & ... & 1.35 $\pm$ 0.18 & 0.40 $\pm$ 0.05 & 0.55 $\pm$ 0.07 & 0.44 $\pm$ 0.05 \\
30652             &  (5)   &  51856.1552   & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.04 & ... & ... & ... & ... & 0.10 $\pm$ 0.03 & 0.13 $\pm$ 0.05 & ... \\
33564             &  (5)   &  51857.1161   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
36869             &  (5)   &  51857.1292   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
37394             &  (3)   &  51566.0980   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.04 $\pm$ 0.03 & 0.12 $\pm$ 0.04 & 0.18 $\pm$ 0.06 & 0.12 $\pm$ 0.04 \\
233153            &  (8)   &  52194.2840   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
41593             &  (5)   &  51855.2113   & 0.39 $\pm$ 0.07 & ... & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.02 & 0.16 $\pm$ 0.05 & 0.22 $\pm$ 0.09 & ... \\
TYC 1355-75-1     &  (10)  &  52389.8385   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.13 $\pm$ 0.03 & ... & ... & ... \\
BD+20 1790        &  (6)   &  52003.8629   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52004.8759   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52387.8341   & 1.97 $\pm$ 0.11 & 1.93 $\pm$ 0.19 & 0.62 $\pm$ 0.13 & 0.50 $\pm$ 0.23 & 0.46 $\pm$ 0.10 & 0.73 $\pm$ 0.08 & 0.04 $\pm$ 0.01 & 0.08 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 1.46 $\pm$ 0.08 & 0.49 $\pm$ 0.05 & 0.68 $\pm$ 0.10 & 0.56 $\pm$ 0.09 \\
                  &  (10)  &  52388.8357   & 1.91 $\pm$ 0.38 & 1.58 $\pm$ 0.19 & 0.70 $\pm$ 0.24 & 0.88 $\pm$ 0.31 & 0.75 $\pm$ 0.14 & 1.17 $\pm$ 0.08 & 0.11 $\pm$ 0.02 & 0.12 $\pm$ 0.05 & 0.10 $\pm$ 0.05 & 2.08 $\pm$ 0.18 & 0.63 $\pm$ 0.06 & 0.78 $\pm$ 0.08 & 0.66 $\pm$ 0.05 \\
                  &  (10)  &  52388.8670   & 2.43 $\pm$ 0.24 & 2.07 $\pm$ 0.20 & 0.73 $\pm$ 0.26 & 0.74 $\pm$ 0.34 & 0.75 $\pm$ 0.09 & 1.02 $\pm$ 0.06 & 0.09 $\pm$ 0.02 & 0.11 $\pm$ 0.03 & 0.08 $\pm$ 0.03 & 1.96 $\pm$ 0.12 & 0.59 $\pm$ 0.06 & 0.77 $\pm$ 0.07 & 0.61 $\pm$ 0.09 \\
                  &  (10)  &  52389.8228   & 1.98 $\pm$ 0.25 & 1.69 $\pm$ 0.13 & 0.56 $\pm$ 0.15 & 0.41 $\pm$ 0.28 & 0.35 $\pm$ 0.11 & 0.59 $\pm$ 0.05 & 0.04 $\pm$ 0.01 & 0.08 $\pm$ 0.03 & 0.08 $\pm$ 0.04 & 1.54 $\pm$ 0.09 & 0.46 $\pm$ 0.06 & 0.67 $\pm$ 0.09 & 0.52 $\pm$ 0.07 \\
HIP  39721        &  (10)  &  52387.8676   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & ... \\
GJ 9251B       &  (10)  &  52387.8837   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.01 & 0.05 $\pm$ 0.02 & 0.05 $\pm$ 0.01 & 0.04 $\pm$ 0.03 \\
HIP  39896        &  (10)  &  52388.8852   & 2.04 $\pm$ 0.24 & 2.60 $\pm$ 0.23 & ... & 0.36 $\pm$ 0.02 & 0.47 $\pm$ 0.09 & 0.56 $\pm$ 0.04 & ... & 0.06 $\pm$ 0.02 & 0.04 $\pm$ 0.03 & 1.35 $\pm$ 0.09 & 0.41 $\pm$ 0.03 & 0.61 $\pm$ 0.05 & 0.44 $\pm$ 0.07 \\
                  &  (10)  &  52389.8966   & 4.52 $\pm$ 0.18 & 3.27 $\pm$ 0.12 & 0.84 $\pm$ 0.12 & 0.56 $\pm$ 0.16 & 0.47 $\pm$ 0.11 & 0.75 $\pm$ 0.08 & 0.04 $\pm$ 0.01 & 0.08 $\pm$ 0.01 & 0.05 $\pm$ 0.02 & 1.53 $\pm$ 0.09 & 0.45 $\pm$ 0.03 & 0.64 $\pm$ 0.05 & 0.48 $\pm$ 0.06 \\
72905             &  (2)   &  51510.2862   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.19 $\pm$ 0.10 & 0.15 $\pm$ 0.05 & 0.30 $\pm$ 0.09 & ... \\
                  &  (3)   &  51564.1889   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.04 & 0.13 $\pm$ 0.04 & 0.16 $\pm$ 0.06 & 0.19 $\pm$ 0.03 \\
                  &  (3)   &  51566.1501   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.05 & 0.13 $\pm$ 0.04 & 0.17 $\pm$ 0.07 & 0.18 $\pm$ 0.04 \\
                  &  (6)   &  52003.9034   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
73171             &  (5)   &  51857.1818   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
77191             &  (10)  &  52389.8832   & 0.25 $\pm$ 0.08 & 0.19 $\pm$ 0.05 & ... & ... & ... & ... & ... & ... & ... & 0.09 $\pm$ 0.04 & 0.17 $\pm$ 0.03 & 0.23 $\pm$ 0.05 & 0.19 $\pm$ 0.06 \\
77407             &  (3)   &  51564.1974   & ... & ... & ... & ... & ... & 0.07 $\pm$ 0.08 & ... & ... & ... & 0.25 $\pm$ 0.06 & 0.18 $\pm$ 0.03 & 0.27 $\pm$ 0.04 & 0.26 $\pm$ 0.03 \\
                  &  (3)   &  51566.1601   & ... & ... & ... & ... & ... & 0.03 $\pm$ 0.02 & ... & ... & ... & 0.19 $\pm$ 0.03 & 0.20 $\pm$ 0.04 & 0.23 $\pm$ 0.06 & 0.23 $\pm$ 0.03 \\
82558             &  (2)   &  51509.2635   & 2.36 $\pm$ 0.21 & ... & ... & ... & ... & 0.61 $\pm$ 0.07 & ... & 0.15 $\pm$ 0.02 & 0.12 $\pm$ 0.02 & 1.60 $\pm$ 0.12 & 0.53 $\pm$ 0.07 & 0.76 $\pm$ 0.09 & ... \\
                  &  (2)   &  51510.3008   & 1.88 $\pm$ 0.12 & ... & ... & ... & ... & 0.58 $\pm$ 0.18 & ... & 0.17 $\pm$ 0.06 & 0.15 $\pm$ 0.06 & 1.41 $\pm$ 0.21 & 0.51 $\pm$ 0.04 & 0.80 $\pm$ 0.06 & ... \\
                  &  (3)   &  51564.1761   & ... & ... & ... & ... & ... & 0.58 $\pm$ 0.07 & ... & 0.07 $\pm$ 0.03 & 0.10 $\pm$ 0.03 & 1.49 $\pm$ 0.19 & 0.49 $\pm$ 0.04 & 0.65 $\pm$ 0.06 & 0.58 $\pm$ 0.06 \\
                  &  (3)   &  51566.1127   & ... & ... & ... & ... & ... & 0.56 $\pm$ 0.05 & ... & 0.07 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 1.58 $\pm$ 0.16 & 0.57 $\pm$ 0.04 & 0.65 $\pm$ 0.06 & 0.55 $\pm$ 0.07 \\
                  &  (5)   &  51854.2405   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52386.8474   & 1.75 $\pm$ 0.10 & 1.15 $\pm$ 0.07 & 0.47 $\pm$ 0.08 & 0.24 $\pm$ 0.05 & 0.26 $\pm$ 0.03 & 0.56 $\pm$ 0.06 & ... & 0.10 $\pm$ 0.02 & 0.08 $\pm$ 0.03 & 1.51 $\pm$ 0.15 & 0.49 $\pm$ 0.06 & 0.76 $\pm$ 0.09 & 0.59 $\pm$ 0.08 \\
                  &  (10)  &  52388.8086   & 1.41 $\pm$ 0.13 & 0.92 $\pm$ 0.09 & 0.31 $\pm$ 0.12 & 0.27 $\pm$ 0.06 & 0.25 $\pm$ 0.04 & 0.60 $\pm$ 0.04 & ... & 0.08 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 1.37 $\pm$ 0.16 & 0.47 $\pm$ 0.06 & 0.71 $\pm$ 0.08 & 0.54 $\pm$ 0.03 \\
                  &  (10)  &  52389.8542   & 1.54 $\pm$ 0.16 & 1.10 $\pm$ 0.09 & 0.40 $\pm$ 0.10 & 0.29 $\pm$ 0.10 & 0.30 $\pm$ 0.05 & 0.53 $\pm$ 0.04 & ... & 0.08 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 1.34 $\pm$ 0.16 & 0.48 $\pm$ 0.05 & 0.71 $\pm$ 0.07 & 0.57 $\pm$ 0.07 \\
82443             &  (2)   &  51509.2471   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.24 $\pm$ 0.05 & 0.23 $\pm$ 0.02 & 0.39 $\pm$ 0.04 & ... \\
                  &  (2)   &  51510.2689   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.23 $\pm$ 0.06 & 0.24 $\pm$ 0.03 & 0.37 $\pm$ 0.06 & ... \\
                  &  (3)   &  51562.1797   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.22 $\pm$ 0.06 & 0.30 $\pm$ 0.05 & 0.35 $\pm$ 0.06 & 0.32 $\pm$ 0.05 \\
                  &  (3)   &  51564.2121   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.26 $\pm$ 0.09 & 0.25 $\pm$ 0.04 & 0.36 $\pm$ 0.05 & 0.33 $\pm$ 0.06 \\
                  &  (3)   &  51566.1720   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.20 $\pm$ 0.05 & 0.24 $\pm$ 0.04 & 0.38 $\pm$ 0.04 & 0.28 $\pm$ 0.05 \\
HIP  47176        &  (6)   &  52004.9250   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  49544        &  (10)  &  52388.9068   & 1.34 $\pm$ 0.19 & 0.88 $\pm$ 0.18 & ... & ... & ... & ... & ... & ... & ... & 0.04 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.11 $\pm$ 0.03 & 0.06 $\pm$ 0.02 \\
HIP  50156        &  (10)  &  52388.9223   & 3.25 $\pm$ 0.21 & 3.57 $\pm$ 0.14 & 0.84 $\pm$ 0.16 & 0.47 $\pm$ 0.11 & 0.68 $\pm$ 0.12 & 0.81 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.06 $\pm$ 0.02 & 0.04 $\pm$ 0.02 & 1.71 $\pm$ 0.13 & 0.37 $\pm$ 0.05 & 0.54 $\pm$ 0.07 & 0.41 $\pm$ 0.05 \\
                  &  (10)  &  52389.9528   & 1.66 $\pm$ 0.18 & 1.35 $\pm$ 0.19 & 0.41 $\pm$ 0.23 & 0.30 $\pm$ 0.22 & 0.65 $\pm$ 0.16 & 0.78 $\pm$ 0.14 & 0.05 $\pm$ 0.01 & 0.11 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 1.93 $\pm$ 0.16 & 0.44 $\pm$ 0.03 & 0.58 $\pm$ 0.06 & 0.47 $\pm$ 0.06 \\
GJ 388            &  (10)  &  52386.8891   & 7.83 $\pm$ 0.16 & 8.03 $\pm$ 0.22 & 3.18 $\pm$ 0.25 & 2.33 $\pm$ 0.23 & 3.05 $\pm$ 0.12 & 3.47 $\pm$ 0.33 & 0.33 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.30 $\pm$ 0.02 & 3.35 $\pm$ 0.13 & 0.32 $\pm$ 0.01 & 0.40 $\pm$ 0.02 & 0.30 $\pm$ 0.02 \\
                  &  (10)  &  52386.9440   & 5.27 $\pm$ 0.19 & 7.75 $\pm$ 0.24 & 2.94 $\pm$ 0.27 & 1.87 $\pm$ 0.26 & 2.50 $\pm$ 0.14 & 2.89 $\pm$ 0.38 & 0.30 $\pm$ 0.02 & 0.45 $\pm$ 0.03 & 0.31 $\pm$ 0.03 & 3.56 $\pm$ 0.13 & 0.29 $\pm$ 0.03 & 0.40 $\pm$ 0.04 & 0.30 $\pm$ 0.03 \\
                  &  (10)  &  52387.9417   & 8.22 $\pm$ 0.14 & 8.85 $\pm$ 0.20 & 3.65 $\pm$ 0.25 & 2.17 $\pm$ 0.13 & 2.52 $\pm$ 0.10 & 3.17 $\pm$ 0.18 & 0.31 $\pm$ 0.02 & 0.35 $\pm$ 0.02 & 0.23 $\pm$ 0.02 & 3.05 $\pm$ 0.12 & 0.30 $\pm$ 0.02 & 0.39 $\pm$ 0.03 & 0.27 $\pm$ 0.02 \\
                  &  (10)  &  52388.9735   & 8.32 $\pm$ 0.15 & 8.62 $\pm$ 0.12 & 3.37 $\pm$ 0.24 & 2.63 $\pm$ 0.15 & 2.94 $\pm$ 0.12 & 3.57 $\pm$ 0.21 & 0.30 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & 0.25 $\pm$ 0.03 & 3.25 $\pm$ 0.07 & 0.27 $\pm$ 0.01 & 0.38 $\pm$ 0.02 & 0.28 $\pm$ 0.02 \\
                  &  (10)  &  52389.9695   & 6.55 $\pm$ 0.17 & 5.54 $\pm$ 0.26 & 2.29 $\pm$ 0.28 & 2.70 $\pm$ 0.18 & 3.21 $\pm$ 0.11 & 3.99 $\pm$ 0.18 & 0.36 $\pm$ 0.02 & 0.34 $\pm$ 0.01 & 0.24 $\pm$ 0.02 & 3.90 $\pm$ 0.16 & 0.27 $\pm$ 0.01 & 0.38 $\pm$ 0.02 & 0.27 $\pm$ 0.01 \\
HIP  51317        &  (10)  &  52389.8542   & 0.56 $\pm$ 0.23 & 0.54 $\pm$ 0.31 & ... & ... & ... & ... & ... & ... & ... & ... & 0.03 $\pm$ 0.02 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.02 \\
85270             &  (6)   &  52002.9182   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52389.9272   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.09 $\pm$ 0.02 & 0.04 $\pm$ 0.01 & 0.05 $\pm$ 0.02 & 0.05 $\pm$ 0.02 \\
98736             &  (10)  &  52386.9607   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
GJ 426B      &  (10)  &  52386.9747   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
102392            &  (10)  &  52387.9277   & 0.39 $\pm$ 0.19 & 0.26 $\pm$ 0.17 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
105631            &  (3)   &  51564.2814   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.11 $\pm$ 0.03 & 0.11 $\pm$ 0.04 & 0.11 $\pm$ 0.03 \\
238087            &  (10)  &  52390.0339   & 0.62 $\pm$ 0.21 & 0.68 $\pm$ 0.23 & ... & ... & ... & ... & ... & ... & ... & 0.18 $\pm$ 0.06 & 0.09 $\pm$ 0.01 & 0.14 $\pm$ 0.02 & 0.10 $\pm$ 0.01 \\
238090            &  (10)  &  52390.0783   & 0.40 $\pm$ 0.18 & 0.79 $\pm$ 0.25 & ... & ... & ... & ... & ... & ... & ... & 0.06 $\pm$ 0.04 & 0.12 $\pm$ 0.02 & 0.13 $\pm$ 0.03 & ... \\
106496            &  (10)  &  52390.0506   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  60661        &  (10)  &  52389.0504   & 0.92 $\pm$ 0.25 & 0.77 $\pm$ 0.33 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
110010            &  (10)  &  52388.0364   & 0.19 $\pm$ 0.07 & 0.12 $\pm$ 0.05 & ... & ... & ... & ... & ... & ... & ... & 0.04 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.08 $\pm$ 0.03 & 0.06 $\pm$ 0.02 \\
HIP  62686        &  (10)  &  52390.0627   & 0.54 $\pm$ 0.25 & 0.32 $\pm$ 0.12 & ... & ... & ... & 0.12 $\pm$ 0.07 & ... & ... & ... & 0.47 $\pm$ 0.11 & 0.16 $\pm$ 0.05 & 0.24 $\pm$ 0.06 & 0.17 $\pm$ 0.07 \\
HIP  63023        &  (6)   &  52002.0879   & 0.48 $\pm$ 0.12 & 0.32 $\pm$ 0.12 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.0974   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
112542            &  (6)   &  52003.0962   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
112733            &  (6)   &  52003.0166   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.1565   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52388.0438   & 0.32 $\pm$ 0.08 & 0.27 $\pm$ 0.09 & ... & ... & ... & ... & ... & ... & ... & 0.14 $\pm$ 0.03 & 0.22 $\pm$ 0.06 & 0.25 $\pm$ 0.09 & 0.23 $\pm$ 0.10 \\
115043            &  (3)   &  51566.2634   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.06 $\pm$ 0.02 & 0.09 $\pm$ 0.03 & 0.11 $\pm$ 0.04 & 0.12 $\pm$ 0.03 \\
HIP  65016        &  (10)  &  52388.0109   & 2.24 $\pm$ 0.14 & 1.59 $\pm$ 0.21 & ... & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.02 & 0.06 $\pm$ 0.03 & 0.03 $\pm$ 0.02 \\
238224            &  (10)  &  52389.0824   & 1.19 $\pm$ 0.27 & 1.18 $\pm$ 0.35 & ... & ... & ... & 0.16 $\pm$ 0.03 & ... & ... & ... & 0.38 $\pm$ 0.04 & 0.14 $\pm$ 0.05 & 0.20 $\pm$ 0.07 & 0.15 $\pm$ 0.09 \\
117860            &  (6)   &  52004.0903   & 0.28 $\pm$ 0.18 & 0.24 $\pm$ 0.18 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  67092        &  (10)  &  52388.9923   & 0.91 $\pm$ 0.24 & 1.26 $\pm$ 0.17 & 0.29 $\pm$ 0.18 & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.10 $\pm$ 0.03 & 0.07 $\pm$ 0.03 \\
125161B           &  (10)  &  52390.1249   & 0.49 $\pm$ 0.09 & 0.29 $\pm$ 0.07 & ... & ... & ... & 0.03 $\pm$ 0.04 & ... & ... & ... & 0.12 $\pm$ 0.03 & 0.15 $\pm$ 0.02 & 0.19 $\pm$ 0.03 & 0.16 $\pm$ 0.02 \\
129333            &  (3)   &  51563.3055   & ... & ... & ... & ... & ... & 0.23 $\pm$ 0.05 & ... & ... & ... & 0.58 $\pm$ 0.10 & 0.39 $\pm$ 0.07 & 0.45 $\pm$ 0.10 & 0.46 $\pm$ 0.06 \\
                  &  (3)   &  51566.3100   & ... & ... & ... & ... & ... & 0.22 $\pm$ 0.04 & ... & ... & ... & 0.63 $\pm$ 0.12 & 0.36 $\pm$ 0.08 & 0.47 $\pm$ 0.11 & 0.44 $\pm$ 0.06 \\
133826            &  (6)   &  52003.1190   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
134319            &  (1)   &  51384.8466   & 0.33 $\pm$ 0.08 & 0.22 $\pm$ 0.06 & ... & ... & ... & ... & ... & ... & ... & 0.20 $\pm$ 0.07 & 0.23 $\pm$ 0.05 & 0.28 $\pm$ 0.07 & 0.28 $\pm$ 0.03 \\
                  &  (1)   &  51386.8451   & 0.28 $\pm$ 0.07 & 0.26 $\pm$ 0.06 & ... & ... & ... & ... & ... & ... & ... & 0.24 $\pm$ 0.06 & 0.21 $\pm$ 0.06 & 0.34 $\pm$ 0.09 & 0.29 $\pm$ 0.03 \\
                  &  (1)   &  51388.8314   & 0.42 $\pm$ 0.04 & 0.22 $\pm$ 0.03 & ... & ... & ... & ... & ... & ... & ... & 0.22 $\pm$ 0.06 & 0.19 $\pm$ 0.06 & 0.27 $\pm$ 0.09 & 0.27 $\pm$ 0.04 \\
                  &  (6)   &  52003.1837   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
135363            &  (10)  &  52389.0689   & 1.78 $\pm$ 0.14 & 1.01 $\pm$ 0.06 & 0.30 $\pm$ 0.07 & 0.25 $\pm$ 0.13 & 0.27 $\pm$ 0.07 & 0.38 $\pm$ 0.16 & ... & 0.10 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 1.02 $\pm$ 0.09 & 0.66 $\pm$ 0.07 & 0.90 $\pm$ 0.10 & 0.80 $\pm$ 0.10 \\
                  &  (10)  &  52390.1100   & 1.59 $\pm$ 0.13 & 1.14 $\pm$ 0.09 & 0.41 $\pm$ 0.11 & 0.29 $\pm$ 0.06 & 0.28 $\pm$ 0.11 & 0.56 $\pm$ 0.10 & ... & 0.09 $\pm$ 0.01 & 0.05 $\pm$ 0.02 & 1.48 $\pm$ 0.12 & 0.43 $\pm$ 0.08 & 0.60 $\pm$ 0.07 & 0.48 $\pm$ 0.03 \\
                  &  (11)  &  52457.9008   & 1.93 $\pm$ 0.18 & 1.11 $\pm$ 0.06 & 0.40 $\pm$ 0.10 & 0.30 $\pm$ 0.07 & 0.28 $\pm$ 0.06 & 0.47 $\pm$ 0.07 & ... & 0.06 $\pm$ 0.04 & 0.04 $\pm$ 0.04 & 1.43 $\pm$ 0.10 & 0.50 $\pm$ 0.07 & 0.70 $\pm$ 0.09 & 0.53 $\pm$ 0.08 \\
                  &  (11)  &  52458.9074   & 1.82 $\pm$ 0.36 & 1.21 $\pm$ 0.12 & 0.43 $\pm$ 0.18 & 0.25 $\pm$ 0.16 & 0.17 $\pm$ 0.06 & 0.49 $\pm$ 0.07 & ... & 0.09 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 1.22 $\pm$ 0.08 & 0.43 $\pm$ 0.07 & 0.64 $\pm$ 0.09 & 0.54 $\pm$ 0.08 \\
                  &  (11)  &  52459.8765   & 2.03 $\pm$ 0.16 & 1.24 $\pm$ 0.06 & 0.47 $\pm$ 0.06 & 0.34 $\pm$ 0.06 & 0.23 $\pm$ 0.07 & 0.55 $\pm$ 0.08 & ... & 0.08 $\pm$ 0.03 & 0.05 $\pm$ 0.03 & 1.36 $\pm$ 0.10 & 0.48 $\pm$ 0.06 & 0.67 $\pm$ 0.08 & 0.58 $\pm$ 0.09 \\
                  &  (11)  &  52460.8947   & 2.16 $\pm$ 0.14 & 1.37 $\pm$ 0.06 & 0.61 $\pm$ 0.08 & 0.43 $\pm$ 0.09 & 0.33 $\pm$ 0.06 & 0.63 $\pm$ 0.05 & ... & 0.07 $\pm$ 0.03 & 0.04 $\pm$ 0.05 & 1.47 $\pm$ 0.09 & 0.48 $\pm$ 0.07 & 0.71 $\pm$ 0.09 & 0.58 $\pm$ 0.09 \\
                  &  (11)  &  52461.8783   & 1.97 $\pm$ 0.15 & 1.31 $\pm$ 0.06 & 0.48 $\pm$ 0.10 & 0.33 $\pm$ 0.06 & 0.37 $\pm$ 0.07 & 0.62 $\pm$ 0.08 & ... & 0.07 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & 1.48 $\pm$ 0.11 & 0.51 $\pm$ 0.06 & 0.74 $\pm$ 0.08 & 0.61 $\pm$ 0.03 \\
140913            &  (11)  &  52459.1477   & 0.18 $\pm$ 0.03 & 0.13 $\pm$ 0.02 & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.01 & 0.10 $\pm$ 0.02 & 0.14 $\pm$ 0.02 & 0.12 $\pm$ 0.01 \\
142764            &  (6)   &  52002.1723   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52003.2479   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52390.0952   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
143809            &  (11)  &  52458.9551   & 0.22 $\pm$ 0.14 & 0.15 $\pm$ 0.09 & ... & ... & ... & ... & ... & ... & ... & 0.07 $\pm$ 0.01 & 0.16 $\pm$ 0.03 & 0.21 $\pm$ 0.04 & 0.22 $\pm$ 0.04 \\
145675            &  (11)  &  52458.9821   & 0.85 $\pm$ 0.31 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
146696            &  (6)   &  52002.2152   & 0.54 $\pm$ 0.08 & 0.51 $\pm$ 0.08 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
147379A           &  (4)   &  51767.9690   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.17 $\pm$ 0.12 & 0.12 $\pm$ 0.09 \\
                  &  (10)  &  52388.0575   & 0.78 $\pm$ 0.15 & 0.62 $\pm$ 0.14 & ... & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.03 & 0.04 $\pm$ 0.02 & 0.08 $\pm$ 0.01 & ... \\
                  &  (10)  &  52389.1274   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
147379B           &  (10)  &  52388.0729   & 0.33 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  79796        &  (11)  &  52457.9169   & 8.49 $\pm$ 0.22 & 9.59 $\pm$ 0.24 & 3.08 $\pm$ 0.20 & 1.59 $\pm$ 0.13 & 1.38 $\pm$ 0.13 & 1.79 $\pm$ 0.16 & 0.14 $\pm$ 0.03 & 0.18 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 2.20 $\pm$ 0.17 & 0.39 $\pm$ 0.04 & 0.46 $\pm$ 0.04 & 0.41 $\pm$ 0.06 \\
                  &  (11)  &  52458.8906   & 9.52 $\pm$ 0.16 & 11.8 $\pm$ 0.16 & 4.20 $\pm$ 0.20 & 1.92 $\pm$ 0.16 & 1.53 $\pm$ 0.09 & 1.81 $\pm$ 0.10 & 0.17 $\pm$ 0.02 & 0.22 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 2.23 $\pm$ 0.15 & 0.38 $\pm$ 0.04 & 0.49 $\pm$ 0.03 & 0.43 $\pm$ 0.03 \\
                  &  (11)  &  52459.9052   & ... & 11.1 $\pm$ 0.12 & 4.04 $\pm$ 0.24 & 1.97 $\pm$ 0.15 & 1.68 $\pm$ 0.11 & 2.13 $\pm$ 0.12 & 0.21 $\pm$ 0.02 & 0.18 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 2.66 $\pm$ 0.19 & 0.40 $\pm$ 0.02 & 0.51 $\pm$ 0.06 & 0.40 $\pm$ 0.06 \\
                  &  (11)  &  52460.9103   & 8.77 $\pm$ 0.35 & 13.7 $\pm$ 0.23 & 4.72 $\pm$ 0.19 & 1.92 $\pm$ 0.26 & 1.07 $\pm$ 0.09 & 1.73 $\pm$ 0.13 & 0.23 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 2.10 $\pm$ 0.15 & 0.38 $\pm$ 0.04 & 0.48 $\pm$ 0.06 & 0.40 $\pm$ 0.03 \\
                  &  (11)  &  52461.8940   & 9.71 $\pm$ 0.25 & 13.3 $\pm$ 0.14 & 4.81 $\pm$ 0.48 & 1.89 $\pm$ 0.24 & 1.48 $\pm$ 0.13 & 2.14 $\pm$ 0.12 & 0.21 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.11 $\pm$ 0.03 & 2.30 $\pm$ 0.20 & 0.45 $\pm$ 0.04 & 0.51 $\pm$ 0.05 & 0.44 $\pm$ 0.06 \\
149661            &  (4)   &  51766.9306   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.02 & 0.08 $\pm$ 0.06 & 0.26 $\pm$ 0.10 & 0.15 $\pm$ 0.09 \\
149931            &  (6)   &  52002.2637   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
152863            &  (11)  &  52459.9339   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
152751            &  (4)   &  51767.9224   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51767.9374   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51767.9523   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.8974   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.9121   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.9270   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.9420   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.8764   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.9712   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52388.1218   & 3.44 $\pm$ 0.21 & 2.27 $\pm$ 0.12 & 1.45 $\pm$ 0.28 & 1.71 $\pm$ 0.10 & 1.63 $\pm$ 0.12 & 1.82 $\pm$ 0.23 & 0.12 $\pm$ 0.03 & 0.14 $\pm$ 0.02 & 0.11 $\pm$ 0.02 & 2.11 $\pm$ 0.12 & 0.10 $\pm$ 0.03 & 0.14 $\pm$ 0.04 & 0.11 $\pm$ 0.03 \\
155674A           &  (10)  &  52389.1573   & 0.85 $\pm$ 0.10 & 0.63 $\pm$ 0.08 & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.13 $\pm$ 0.02 & 0.10 $\pm$ 0.01 \\
155674B           &  (10)  &  52389.1693   & 0.92 $\pm$ 0.23 & 0.66 $\pm$ 0.25 & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.03 & 0.10 $\pm$ 0.02 & 0.15 $\pm$ 0.03 & 0.11 $\pm$ 0.03 \\
156984            &  (6)   &  52004.2116   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  84794        &  (11)  &  52458.9937   & 3.96 $\pm$ 0.35 & ... & 1.31 $\pm$ 0.18 & 1.16 $\pm$ 0.24 & 1.49 $\pm$ 0.24 & 2.04 $\pm$ 0.14 & 0.13 $\pm$ 0.02 & 0.15 $\pm$ 0.04 & 0.10 $\pm$ 0.04 & 2.05 $\pm$ 0.11 & 0.12 $\pm$ 0.02 & 0.20 $\pm$ 0.02 & 0.15 $\pm$ 0.02 \\
                  &  (11)  &  52459.0160   & 4.67 $\pm$ 0.41 & 4.15 $\pm$ 0.25 & 1.60 $\pm$ 0.29 & 1.65 $\pm$ 0.36 & 1.56 $\pm$ 0.22 & 2.20 $\pm$ 0.19 & 0.11 $\pm$ 0.04 & 0.15 $\pm$ 0.03 & 0.11 $\pm$ 0.03 & 2.07 $\pm$ 0.12 & 0.12 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 0.15 $\pm$ 0.03 \\
HIP  85665        &  (11)  &  52457.9416   & 1.33 $\pm$ 0.11 & 0.94 $\pm$ 0.10 & ... & ... & ... & ... & ... & ... & ... & 0.12 $\pm$ 0.04 & ... & ... & ... \\
160934            &  (4)   &  51767.9887   & ... & ... & ... & ... & ... & 0.79 $\pm$ 0.13 & ... & ... & ... & 2.16 $\pm$ 0.10 & 0.42 $\pm$ 0.16 & 1.04 $\pm$ 0.19 & 0.71 $\pm$ 0.13 \\
                  &  (10)  &  52388.0920   & 2.96 $\pm$ 0.51 & 2.24 $\pm$ 0.21 & 1.21 $\pm$ 0.29 & 0.78 $\pm$ 0.22 & 0.58 $\pm$ 0.21 & 0.73 $\pm$ 0.08 & 0.04 $\pm$ 0.02 & 0.13 $\pm$ 0.03 & 0.09 $\pm$ 0.03 & 1.93 $\pm$ 0.10 & 0.53 $\pm$ 0.04 & 0.76 $\pm$ 0.06 & 0.55 $\pm$ 0.05 \\
                  &  (10)  &  52389.1396   & 2.51 $\pm$ 0.38 & 1.77 $\pm$ 0.18 & 0.79 $\pm$ 0.31 & 0.35 $\pm$ 0.25 & 0.64 $\pm$ 0.15 & 0.69 $\pm$ 0.07 & 0.03 $\pm$ 0.02 & 0.10 $\pm$ 0.03 & 0.07 $\pm$ 0.04 & 1.84 $\pm$ 0.08 & 0.50 $\pm$ 0.04 & 0.74 $\pm$ 0.07 & 0.56 $\pm$ 0.06 \\
                  &  (10)  &  52390.1372   & 4.24 $\pm$ 0.37 & 3.30 $\pm$ 0.15 & 1.22 $\pm$ 0.30 & 0.65 $\pm$ 0.23 & 0.61 $\pm$ 0.13 & 0.76 $\pm$ 0.06 & 0.04 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 0.10 $\pm$ 0.02 & 1.96 $\pm$ 0.09 & 0.51 $\pm$ 0.05 & 0.75 $\pm$ 0.08 & 0.54 $\pm$ 0.06 \\
                  &  (11)  &  52459.9393   & 4.66 $\pm$ 0.34 & 4.05 $\pm$ 0.18 & 1.64 $\pm$ 0.24 & 0.67 $\pm$ 0.14 & 0.58 $\pm$ 0.09 & 1.09 $\pm$ 0.14 & 0.06 $\pm$ 0.01 & 0.13 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 2.02 $\pm$ 0.09 & 0.51 $\pm$ 0.04 & 0.77 $\pm$ 0.05 & 0.59 $\pm$ 0.03 \\
                  &  (11)  &  52460.9418   & 3.96 $\pm$ 0.38 & 2.68 $\pm$ 0.16 & 0.89 $\pm$ 0.16 & 0.49 $\pm$ 0.18 & 0.69 $\pm$ 0.10 & 0.85 $\pm$ 0.12 & 0.05 $\pm$ 0.02 & 0.10 $\pm$ 0.04 & 0.07 $\pm$ 0.06 & 1.77 $\pm$ 0.09 & 0.46 $\pm$ 0.05 & 0.64 $\pm$ 0.06 & 0.51 $\pm$ 0.03 \\
                  &  (11)  &  52462.0468   & 5.83 $\pm$ 0.48 & 2.96 $\pm$ 0.28 & 1.14 $\pm$ 0.26 & 0.66 $\pm$ 0.14 & 0.63 $\pm$ 0.13 & 0.97 $\pm$ 0.12 & 0.04 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.07 $\pm$ 0.02 & 1.79 $\pm$ 0.11 & 0.51 $\pm$ 0.05 & 0.77 $\pm$ 0.07 & 0.56 $\pm$ 0.03 \\
162283            &  (10)  &  52390.1664   & 1.71 $\pm$ 0.30 & 1.76 $\pm$ 0.23 & ... & ... & ... & ... & ... & ... & ... & 0.04 $\pm$ 0.03 & ... & 0.07 $\pm$ 0.03 & 0.09 $\pm$ 0.04 \\
HIP  87579        &  (11)  &  52457.9673   & 0.58 $\pm$ 0.03 & 0.39 $\pm$ 0.03 & ... & ... & ... & ... & ... & ... & ... & 0.12 $\pm$ 0.02 & 0.11 $\pm$ 0.01 & 0.16 $\pm$ 0.02 & 0.12 $\pm$ 0.02 \\
                  &  (11)  &  52460.9281   & 0.51 $\pm$ 0.08 & 0.22 $\pm$ 0.03 & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.04 & 0.08 $\pm$ 0.03 & 0.12 $\pm$ 0.04 & 0.09 $\pm$ 0.02 \\
HIP  87768        &  (11)  &  52461.9233   & 1.13 $\pm$ 0.16 & 0.72 $\pm$ 0.11 & ... & ... & ... & ... & ... & ... & ... & 0.03 $\pm$ 0.03 & 0.03 $\pm$ 0.02 & 0.04 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
GJ 698B           &  (11)  &  52461.9371   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.09 & 0.05 $\pm$ 0.02 & 0.06 $\pm$ 0.02 & 0.05 $\pm$ 0.03 \\
165341            &  (4)   &  51768.9660   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
GJ 702B       &  (4)   &  51768.9737   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
167605            &  (4)   &  51766.9477   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.02 & 0.13 $\pm$ 0.04 & 0.21 $\pm$ 0.07 & 0.19 $\pm$ 0.06 \\
                  &  (4)   &  51770.0140   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.11 $\pm$ 0.02 & 0.15 $\pm$ 0.03 & 0.23 $\pm$ 0.04 & 0.24 $\pm$ 0.04 \\
234601            &  (11)  &  52457.9802   & 0.15 $\pm$ 0.06 & 0.12 $\pm$ 0.02 & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.02 & 0.11 $\pm$ 0.01 & 0.14 $\pm$ 0.04 & 0.14 $\pm$ 0.03 \\
SAO 9067          &  (10)  &  52389.0985   & 0.36 $\pm$ 0.07 & 0.31 $\pm$ 0.05 & ... & ... & ... & ... & ... & ... & ... & 0.11 $\pm$ 0.02 & 0.19 $\pm$ 0.04 & 0.25 $\pm$ 0.07 & 0.18 $\pm$ 0.06 \\
168442            &  (11)  &  52461.9600   & 1.36 $\pm$ 0.35 & 0.89 $\pm$ 0.18 & ... & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.02 & 0.05 $\pm$ 0.02 & 0.04 $\pm$ 0.01 \\
HIP  89874        &  (4)   &  51769.9358   & ... & ... & ... & ... & ... & 1.06 $\pm$ 0.18 & 0.11 $\pm$ 0.03 & 0.27 $\pm$ 0.09 & 0.24 $\pm$ 0.07 & 5.17 $\pm$ 0.39 & 0.92 $\pm$ 0.18 & 1.89 $\pm$ 0.22 & 1.49 $\pm$ 0.19 \\
                  &  (4)   &  51769.9540   & ... & ... & ... & ... & ... & 1.05 $\pm$ 0.22 & 0.09 $\pm$ 0.03 & 0.41 $\pm$ 0.12 & 0.29 $\pm$ 0.09 & 5.56 $\pm$ 0.44 & 0.94 $\pm$ 0.17 & 2.01 $\pm$ 0.27 & 1.71 $\pm$ 0.21 \\
171488            &  (4)   &  51768.9561   & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.03 & ... & 0.05 $\pm$ 0.02 & 0.05 $\pm$ 0.02 & 0.58 $\pm$ 0.10 & 0.61 $\pm$ 0.14 & 1.23 $\pm$ 0.19 & 0.99 $\pm$ 0.23 \\
                  &  (6)   &  52005.2275   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52175.8454   & 0.74 $\pm$ 0.03 & 0.53 $\pm$ 0.03 & 0.26 $\pm$ 0.10 & ... & ... & 0.22 $\pm$ 0.05 & ... & 0.01 $\pm$ 0.03 & 0.01 $\pm$ 0.02 & 0.63 $\pm$ 0.08 & 0.40 $\pm$ 0.06 & 0.49 $\pm$ 0.08 & 0.45 $\pm$ 0.04 \\
171746            &  (7)   &  52174.8277   & 0.16 $\pm$ 0.02 & 0.12 $\pm$ 0.02 & ... & ... & ... & ... & ... & ... & ... & 0.07 $\pm$ 0.01 & 0.11 $\pm$ 0.02 & 0.15 $\pm$ 0.03 & 0.19 $\pm$ 0.03 \\
173739            &  (4)   &  51768.9870   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.8946   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.2318   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
173740            &  (4)   &  51769.0058   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.9127   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.2347   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
2RE J1846+191     &  (11)  &  52460.9798   & 5.46 $\pm$ 0.30 & 4.23 $\pm$ 0.23 & 1.45 $\pm$ 0.26 & 0.80 $\pm$ 0.17 & 0.75 $\pm$ 0.21 & 0.90 $\pm$ 0.09 & 0.04 $\pm$ 0.02 & 0.10 $\pm$ 0.03 & 0.08 $\pm$ 0.02 & 1.61 $\pm$ 0.12 & 0.48 $\pm$ 0.04 & 0.74 $\pm$ 0.05 & 0.53 $\pm$ 0.07 \\
                  &  (11)  &  52461.9984   & 4.18 $\pm$ 0.47 & 2.74 $\pm$ 0.21 & 1.04 $\pm$ 0.16 & 0.55 $\pm$ 0.22 & 0.45 $\pm$ 0.17 & 0.85 $\pm$ 0.10 & 0.02 $\pm$ 0.02 & 0.07 $\pm$ 0.03 & 0.07 $\pm$ 0.02 & 1.55 $\pm$ 0.09 & 0.45 $\pm$ 0.04 & 0.62 $\pm$ 0.05 & 0.51 $\pm$ 0.07 \\
GJ 734B          &  (11)  &  52459.9886   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.19 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.09 $\pm$ 0.05 & 0.06 $\pm$ 0.03 \\
184525            &  (11)  &  52460.0774   & 0.14 $\pm$ 0.04 & 0.12 $\pm$ 0.02 & ... & ... & ... & ... & ... & ... & ... & 0.05 $\pm$ 0.04 & 0.08 $\pm$ 0.05 & 0.12 $\pm$ 0.06 & 0.11 $\pm$ 0.02 \\
187458            &  (11)  &  52459.1477   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
187565            &  (7)   &  52176.8392   & 0.15 $\pm$ 0.05 & 0.27 $\pm$ 0.08 & ... & ... & ... & ... & ... & ... & ... & 0.02 $\pm$ 0.02 & ... & ... & ... \\
191011            &  (7)   &  52175.8554   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52388.1806   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (11)  &  52457.1268   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 101262        &  (8)   &  52193.98046  & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.06 $\pm$ 0.03 & 0.17 $\pm$ 0.04 & 0.15 $\pm$ 0.06 & 0.13 $\pm$ 0.08 \\
197039            &  (11)  &  52459.1377   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 102401        &  (11)  &  52461.9757   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
198550            &  (7)   &  52174.8569   & 0.73 $\pm$ 0.11 & 0.57 $\pm$ 0.06 & 0.11 $\pm$ 0.06 & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.04 & 0.14 $\pm$ 0.05 & 0.12 $\pm$ 0.03 \\
                  &  (7)   &  52175.8683   & 0.85 $\pm$ 0.06 & 0.59 $\pm$ 0.03 & 0.15 $\pm$ 0.03 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
200560            &  (7)   &  52174.8712   & 0.65 $\pm$ 0.09 & 0.44 $\pm$ 0.11 & ... & ... & ... & ... & ... & ... & ... & 0.09 $\pm$ 0.03 & 0.12 $\pm$ 0.02 & 0.17 $\pm$ 0.02 & 0.14 $\pm$ 0.01 \\
200740            &  (7)   &  52174.8850   & 0.15 $\pm$ 0.09 & 0.10 $\pm$ 0.04 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
201651            &  (4)   &  51766.9815   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52175.9516   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 104383        &  (7)   &  52174.9017   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.27 $\pm$ 0.06 & 0.12 $\pm$ 0.03 & 0.18 $\pm$ 0.03 & 0.14 $\pm$ 0.02 \\
                  &  (7)   &  52175.9316   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.22 $\pm$ 0.05 & 0.11 $\pm$ 0.03 & 0.16 $\pm$ 0.03 & 0.12 $\pm$ 0.01 \\
                  &  (7)   &  52175.9330   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.24 $\pm$ 0.06 & 0.12 $\pm$ 0.04 & 0.21 $\pm$ 0.04 & 0.13 $\pm$ 0.02 \\
                  &  (7)   &  52176.8494   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.21 $\pm$ 0.04 & 0.10 $\pm$ 0.04 & 0.14 $\pm$ 0.03 & 0.12 $\pm$ 0.02 \\
EUVE J2113+04.2   &  (11)  &  52457.0926   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 105885        &  (11)  &  52458.0681   & 1.15 $\pm$ 0.27 & 1.04 $\pm$ 0.22 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 106231        &  (4)   &  51767.0161   & ... & ... & ... & ... & 0.33 $\pm$ 0.17 & 0.74 $\pm$ 0.11 & ... & 0.26 $\pm$ 0.08 & 0.17 $\pm$ 0.07 & 1.55 $\pm$ 0.13 & 0.75 $\pm$ 0.15 & 0.86 $\pm$ 0.15 & 0.63 $\pm$ 0.16 \\
                  &  (4)   &  51768.0507   & ... & ... & ... & ... & 0.62 $\pm$ 0.22 & 0.67 $\pm$ 0.09 & ... & 0.31 $\pm$ 0.08 & 0.17 $\pm$ 0.08 & 1.76 $\pm$ 0.18 & 0.60 $\pm$ 0.39 & 0.73 $\pm$ 0.36 & 0.53 $\pm$ 0.20 \\
                  &  (4)   &  51769.0899   & ... & ... & ... & ... & 0.53 $\pm$ 0.15 & 0.67 $\pm$ 0.10 & ... & 0.27 $\pm$ 0.05 & 0.16 $\pm$ 0.04 & 1.98 $\pm$ 0.14 & 0.59 $\pm$ 0.27 & 0.77 $\pm$ 0.28 & 0.69 $\pm$ 0.19 \\
                  &  (4)   &  51770.0960   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (5)   &  51856.8601   & 1.54 $\pm$ 0.42 & ... & ... & ... & 0.25 $\pm$ 0.32 & 0.91 $\pm$ 0.16 & ... & ... & ... & 1.89 $\pm$ 0.12 & 0.51 $\pm$ 0.08 & 0.71 $\pm$ 0.17 & ... \\
                  &  (8)   &  52193.9614   & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.06 & 0.05 $\pm$ 0.05 & 1.30 $\pm$ 0.09 & 0.61 $\pm$ 0.13 & 0.82 $\pm$ 0.13 & 0.58 $\pm$ 0.17 \\
205435            &  (5)   &  51855.8316   & 0.03 $\pm$ 0.04 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
206860            &  (4)   &  51770.0672   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (5)   &  51853.9746   & 0.15 $\pm$ 0.07 & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.04 & 0.10 $\pm$ 0.03 & 0.17 $\pm$ 0.05 & ... \\
                  &  (5)   &  51856.8323   & 0.12 $\pm$ 0.02 & ... & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.04 & 0.10 $\pm$ 0.02 & 0.15 $\pm$ 0.03 & ... \\
208472            &  (5)   &  51855.8413   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 108467        &  (11)  &  52458.0884   & 1.70 $\pm$ 0.46 & 1.51 $\pm$ 0.48 & ... & ... & ... & ... & ... & ... & ... & 0.07 $\pm$ 0.05 & 0.13 $\pm$ 0.07 & 0.15 $\pm$ 0.10 & 0.11 $\pm$ 0.06 \\
HIP 108752        &  (11)  &  52462.1140   & 2.30 $\pm$ 0.28 & 2.14 $\pm$ 0.26 & ... & ... & ... & 0.22 $\pm$ 0.08 & ... & ... & ... & 0.18 $\pm$ 0.03 & 0.07 $\pm$ 0.02 & 0.10 $\pm$ 0.02 & 0.08 $\pm$ 0.01 \\
TYC1680-01993-1   &  (11)  &  52458.1207   & 0.43 $\pm$ 0.08 & 0.31 $\pm$ 0.07 & ... & ... & ... & 0.02 $\pm$ 0.03 & ... & ... & ... & 0.17 $\pm$ 0.03 & 0.14 $\pm$ 0.02 & 0.20 $\pm$ 0.04 & 0.20 $\pm$ 0.03 \\
209458            &  (7)   &  52176.9132   & ... & 0.05 $\pm$ 0.01 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 109388        &  (11)  &  52458.1367   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (11)  &  52459.0948   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
V383 Lac          &  (1)   &  51384.0141   & 1.36 $\pm$ 0.05 & 0.71 $\pm$ 0.03 & 0.21 $\pm$ 0.03 & 0.06 $\pm$ 0.05 & 0.09 $\pm$ 0.03 & 0.21 $\pm$ 0.04 & ... & ... & ... & 0.59 $\pm$ 0.06 & 0.40 $\pm$ 0.03 & 0.52 $\pm$ 0.04 & 0.43 $\pm$ 0.02 \\
                  &  (1)   &  51384.1565   & 1.24 $\pm$ 0.08 & 0.74 $\pm$ 0.04 & 0.23 $\pm$ 0.04 & 0.07 $\pm$ 0.05 & 0.07 $\pm$ 0.03 & 0.18 $\pm$ 0.03 & ... & ... & ... & 0.61 $\pm$ 0.07 & 0.39 $\pm$ 0.07 & 0.53 $\pm$ 0.09 & 0.44 $\pm$ 0.07 \\
                  &  (1)   &  51384.9920   & ... & ... & ... & ... & 0.04 $\pm$ 0.04 & 0.18 $\pm$ 0.04 & ... & ... & ... & 0.64 $\pm$ 0.07 & 0.42 $\pm$ 0.05 & 0.59 $\pm$ 0.07 & 0.48 $\pm$ 0.07 \\
                  &  (1)   &  51386.0848   & 1.17 $\pm$ 0.08 & 1.03 $\pm$ 0.08 & 0.38 $\pm$ 0.08 & 0.17 $\pm$ 0.05 & 0.20 $\pm$ 0.03 & 0.40 $\pm$ 0.04 & ... & ... & ... & 1.08 $\pm$ 0.06 & 0.51 $\pm$ 0.05 & 0.73 $\pm$ 0.07 & 0.64 $\pm$ 0.06 \\
                  &  (1)   &  51387.0233   & 1.17 $\pm$ 0.16 & 0.74 $\pm$ 0.10 & 0.26 $\pm$ 0.10 & 0.08 $\pm$ 0.05 & 0.08 $\pm$ 0.03 & 0.30 $\pm$ 0.05 & ... & ... & ... & 0.69 $\pm$ 0.06 & 0.40 $\pm$ 0.04 & 0.55 $\pm$ 0.06 & 0.46 $\pm$ 0.04 \\
                  &  (1)   &  51388.0023   & 1.18 $\pm$ 0.12 & 0.78 $\pm$ 0.04 & 0.20 $\pm$ 0.04 & 0.06 $\pm$ 0.04 & 0.08 $\pm$ 0.04 & 0.19 $\pm$ 0.03 & ... & ... & ... & 0.62 $\pm$ 0.06 & 0.43 $\pm$ 0.05 & 0.58 $\pm$ 0.07 & 0.48 $\pm$ 0.04 \\
                  &  (1)   &  51388.9987   & 1.31 $\pm$ 0.15 & 0.70 $\pm$ 0.06 & 0.19 $\pm$ 0.06 & ... & 0.22 $\pm$ 0.03 & 0.72 $\pm$ 0.04 & ... & ... & ... & 0.39 $\pm$ 0.06 & 0.57 $\pm$ 0.05 & 0.49 $\pm$ 0.07 & ... \\
                  &  (4)   &  51767.0580   & ... & ... & ... & ... & ... & 0.17 $\pm$ 0.04 & ... & ... & ... & 0.52 $\pm$ 0.04 & 0.40 $\pm$ 0.07 & 0.53 $\pm$ 0.06 & 0.43 $\pm$ 0.06 \\
                  &  (4)   &  51768.0975   & ... & ... & ... & ... & ... & 0.18 $\pm$ 0.05 & ... & ... & ... & 0.63 $\pm$ 0.07 & 0.36 $\pm$ 0.20 & 0.71 $\pm$ 0.21 & 0.53 $\pm$ 0.16 \\
                  &  (5)   &  51853.9877   & 1.04 $\pm$ 0.19 & ... & ... & ... & ... & 0.26 $\pm$ 0.04 & ... & ... & ... & 0.74 $\pm$ 0.11 & 0.39 $\pm$ 0.04 & 0.64 $\pm$ 0.07 & ... \\
                  &  (5)   &  51854.8790   & 0.96 $\pm$ 0.10 & ... & ... & ... & ... & 0.16 $\pm$ 0.03 & ... & ... & ... & 0.59 $\pm$ 0.05 & 0.39 $\pm$ 0.06 & 0.58 $\pm$ 0.10 & ... \\
                  &  (5)   &  51855.8679   & 0.89 $\pm$ 0.23 & ... & ... & ... & ... & 0.35 $\pm$ 0.08 & ... & ... & ... & 0.69 $\pm$ 0.13 & 0.47 $\pm$ 0.05 & 0.64 $\pm$ 0.09 & ... \\
                  &  (5)   &  51856.8901   & 0.56 $\pm$ 0.11 & ... & ... & ... & ... & 0.16 $\pm$ 0.04 & ... & ... & ... & 0.51 $\pm$ 0.06 & 0.35 $\pm$ 0.06 & 0.55 $\pm$ 0.09 & ... \\
                  &  (5)   &  51857.9473   & ... & ... & ... & ... & ... & 0.17 $\pm$ 0.07 & ... & ... & ... & 0.59 $\pm$ 0.10 & 0.39 $\pm$ 0.05 & 0.63 $\pm$ 0.09 & ... \\
                  &  (7)   &  52174.9359   & 0.98 $\pm$ 0.15 & 0.75 $\pm$ 0.10 & 0.31 $\pm$ 0.19 & ... & ... & 0.36 $\pm$ 0.10 & ... & ... & ... & 0.71 $\pm$ 0.10 & 0.45 $\pm$ 0.03 & 0.68 $\pm$ 0.04 & 0.56 $\pm$ 0.03 \\
GJ 856B   &  (8)   &  52194.1237   & ... & ... & ... & ... & ... & ... & 0.23 $\pm$ 0.03 & 0.49 $\pm$ 0.03 & 0.35 $\pm$ 0.03 & 4.10 $\pm$ 0.24 & 0.44 $\pm$ 0.06 & 0.58 $\pm$ 0.09 & 0.35 $\pm$ 0.08 \\
213845            &  (4)   &  51768.0842   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
BD+17 4799        &  (4)   &  51767.0955   & ... & ... & ... & ... & ... & 0.16 $\pm$ 0.04 & ... & ... & ... & 0.51 $\pm$ 0.08 & 0.40 $\pm$ 0.04 & 0.61 $\pm$ 0.06 & 0.53 $\pm$ 0.07 \\
                  &  (5)   &  51855.9232   & 0.91 $\pm$ 0.02 & ... & ... & ... & ... & 0.18 $\pm$ 0.10 & ... & ... & ... & 0.76 $\pm$ 0.11 & 0.45 $\pm$ 0.07 & 0.56 $\pm$ 0.12 & ... \\
                  &  (7)   &  52175.9793   & 0.77 $\pm$ 0.18 & 0.70 $\pm$ 0.06 & 0.21 $\pm$ 0.06 & ... & 0.03 $\pm$ 0.04 & 0.09 $\pm$ 0.06 & ... & ... & ... & 0.51 $\pm$ 0.04 & 0.38 $\pm$ 0.04 & 0.46 $\pm$ 0.06 & 0.48 $\pm$ 0.04 \\
                  &  (11)  &  52460.1102   & 0.87 $\pm$ 0.06 & 0.56 $\pm$ 0.03 & 0.11 $\pm$ 0.05 & 0.06 $\pm$ 0.04 & 0.04 $\pm$ 0.03 & 0.24 $\pm$ 0.04 & ... & ... & ... & 0.67 $\pm$ 0.06 & 0.27 $\pm$ 0.02 & 0.41 $\pm$ 0.05 & 0.34 $\pm$ 0.02 \\
HIP 112460        &  (4)   &  51768.1192   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.1298   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51770.1180   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52176.0162   & ... & 7.61 $\pm$ 0.09 & 4.12 $\pm$ 0.11 & 4.08 $\pm$ 0.16 & 5.23 $\pm$ 0.08 & 4.48 $\pm$ 0.18 & 0.40 $\pm$ 0.06 & 0.32 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 4.40 $\pm$ 0.23 & 0.40 $\pm$ 0.05 & 0.85 $\pm$ 0.08 & 0.41 $\pm$ 0.06 \\
                  &  (7)   &  52176.9905   & 5.83 $\pm$ 0.17 & 5.05 $\pm$ 0.12 & 3.17 $\pm$ 0.15 & 5.29 $\pm$ 0.47 & 6.57 $\pm$ 0.24 & 5.70 $\pm$ 0.21 & 0.56 $\pm$ 0.06 & 0.38 $\pm$ 0.05 & 0.29 $\pm$ 0.05 & 5.25 $\pm$ 0.24 & 0.47 $\pm$ 0.05 & 0.93 $\pm$ 0.08 & 0.46 $\pm$ 0.06 \\
                  &  (8)   &  52194.0121   & ... & ... & ... & ... & ... & ... & 0.34 $\pm$ 0.05 & 0.31 $\pm$ 0.02 & 0.21 $\pm$ 0.02 & 3.81 $\pm$ 0.12 & 0.30 $\pm$ 0.08 & 0.45 $\pm$ 0.11 & 0.19 $\pm$ 0.10 \\
216899            &  (7)   &  52174.9664   & 1.63 $\pm$ 0.18 & 1.09 $\pm$ 0.09 & ... & ... & ... & ... & ... & ... & ... & 0.11 $\pm$ 0.04 & 0.13 $\pm$ 0.03 & 0.30 $\pm$ 0.05 & 0.25 $\pm$ 0.03 \\
217813            &  (5)   &  51854.9430   & 0.18 $\pm$ 0.05 & ... & ... & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.03 & 0.20 $\pm$ 0.08 & ... \\
HIP 114066        &  (8)   &  52194.0639   & ... & ... & ... & ... & ... & ... & 0.08 $\pm$ 0.04 & 0.12 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 2.06 $\pm$ 0.11 & 0.40 $\pm$ 0.06 & 0.58 $\pm$ 0.07 & 0.43 $\pm$ 0.14 \\
220140            &  (1)   &  51384.0420   & 1.25 $\pm$ 0.08 & 0.68 $\pm$ 0.03 & 0.20 $\pm$ 0.04 & 0.17 $\pm$ 0.09 & 0.22 $\pm$ 0.04 & 0.28 $\pm$ 0.05 & ... & ... & ... & 0.82 $\pm$ 0.08 & 0.36 $\pm$ 0.04 & 0.48 $\pm$ 0.06 & 0.40 $\pm$ 0.03 \\
                  &  (1)   &  51385.0085   & ... & 0.65 $\pm$ 0.05 & 0.25 $\pm$ 0.07 & 0.14 $\pm$ 0.09 & 0.16 $\pm$ 0.04 & 0.27 $\pm$ 0.06 & ... & ... & ... & 0.77 $\pm$ 0.08 & 0.36 $\pm$ 0.05 & 0.48 $\pm$ 0.07 & 0.40 $\pm$ 0.06 \\
                  &  (1)   &  51386.1725   & 0.87 $\pm$ 0.22 & 0.59 $\pm$ 0.09 & 0.20 $\pm$ 0.14 & 0.17 $\pm$ 0.10 & 0.14 $\pm$ 0.03 & 0.23 $\pm$ 0.08 & ... & ... & ... & 0.85 $\pm$ 0.05 & 0.34 $\pm$ 0.05 & 0.48 $\pm$ 0.08 & 0.40 $\pm$ 0.06 \\
                  &  (1)   &  51387.0935   & 0.97 $\pm$ 0.09 & 0.61 $\pm$ 0.04 & 0.19 $\pm$ 0.06 & 0.20 $\pm$ 0.09 & 0.18 $\pm$ 0.04 & 0.27 $\pm$ 0.04 & ... & ... & ... & 1.00 $\pm$ 0.08 & 0.37 $\pm$ 0.04 & 0.49 $\pm$ 0.05 & 0.42 $\pm$ 0.04 \\
                  &  (1)   &  51388.0347   & 0.93 $\pm$ 0.08 & 0.65 $\pm$ 0.05 & 0.23 $\pm$ 0.09 & 0.08 $\pm$ 0.05 & 0.08 $\pm$ 0.03 & 0.28 $\pm$ 0.04 & ... & ... & ... & 0.64 $\pm$ 0.08 & 0.32 $\pm$ 0.05 & 0.43 $\pm$ 0.07 & 0.39 $\pm$ 0.05 \\
                  &  (1)   &  51389.0296   & 1.23 $\pm$ 0.07 & 0.78 $\pm$ 0.06 & 0.29 $\pm$ 0.14 & ... & ... & 0.46 $\pm$ 0.10 & ... & ... & ... & 1.11 $\pm$ 0.14 & 0.39 $\pm$ 0.08 & 0.52 $\pm$ 0.12 & 0.52 $\pm$ 0.07 \\
                  &  (2)   &  51509.8749   & 1.07 $\pm$ 0.12 & ... & ... & ... & ... & 0.22 $\pm$ 0.15 & ... & ... & ... & 0.55 $\pm$ 0.09 & 0.31 $\pm$ 0.07 & 0.65 $\pm$ 0.09 & ... \\
                  &  (5)   &  51854.9124   & 0.98 $\pm$ 0.08 & ... & ... & 0.20 $\pm$ 0.07 & 0.06 $\pm$ 0.07 & 0.31 $\pm$ 0.08 & ... & ... & ... & 0.68 $\pm$ 0.05 & 0.37 $\pm$ 0.09 & 0.56 $\pm$ 0.14 & ... \\
                  &  (5)   &  51856.9186   & 0.48 $\pm$ 0.11 & ... & ... & ... & 0.05 $\pm$ 0.06 & 0.17 $\pm$ 0.05 & ... & ... & ... & 0.55 $\pm$ 0.04 & 0.31 $\pm$ 0.04 & 0.38 $\pm$ 0.06 & ... \\
                  &  (5)   &  51857.9228   & 0.98 $\pm$ 0.13 & ... & ... & ... & ... & 0.29 $\pm$ 0.08 & ... & ... & ... & 0.64 $\pm$ 0.07 & 0.30 $\pm$ 0.06 & 0.31 $\pm$ 0.18 & ... \\
                  &  (7)   &  52175.9666   & 1.06 $\pm$ 0.08 & 0.58 $\pm$ 0.04 & 0.14 $\pm$ 0.05 & 0.11 $\pm$ 0.07 & 0.12 $\pm$ 0.04 & 0.25 $\pm$ 0.04 & ... & ... & ... & 0.67 $\pm$ 0.06 & 0.38 $\pm$ 0.04 & 0.55 $\pm$ 0.06 & 0.48 $\pm$ 0.03 \\
221503            &  (4)   &  51768.1646   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.12 $\pm$ 0.04 & ... & 0.36 $\pm$ 0.08 & 0.23 $\pm$ 0.06 \\
                  &  (5)   &  51855.9396   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.16 $\pm$ 0.03 & 0.11 $\pm$ 0.04 & 0.25 $\pm$ 0.07 & ... \\
HIP 117779        &  (7)   &  52176.9769   & 1.72 $\pm$ 0.09 & 1.51 $\pm$ 0.08 & 0.33 $\pm$ 0.12 & ... & ... & ... & ... & ... & ... & 0.12 $\pm$ 0.04 & 0.04 $\pm$ 0.05 & 0.04 $\pm$ 0.02 & 0.05 $\pm$ 0.01 \\
HIP 118212        &  (8)   &  52194.0805   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 0.10 $\pm$ 0.02 & 0.06 $\pm$ 0.07 & 0.10 $\pm$ 0.05 & ... \\
%\noalign{\smallskip}
%\hline
%\end{tabular}
%\end{table*}
\end{longtable}
\end{landscape}
}
%_____________________________________________________________________________

%_____________________________________________________________________________
\clearpage
\onllongtab{4}{\scriptsize
\begin{landscape}
\begin{longtable}{lccccccccccccccccccc}
\caption{Chromospheric emission lines surface fluxes and $R`_\mathrm{HK}$
\label{tabA4}}\\
\noalign{\smallskip}
\hline \hline
\noalign{\smallskip}
& & & \multicolumn{16}{c}{$\log F_{\rm S}$ [erg cm$^{-2}$ s$^{-1}$] in the subtracted spectrum} \\
\cline{4-16}
\noalign{\smallskip}
HD/ & ID & MJD &
\multicolumn{2}{c}{Ca {\sc ii}} & & & & & He {\sc i} &
\multicolumn{2}{c}{Na {\sc i}} & &
\multicolumn{3}{c}{Ca {\sc ii} IRT} \\
\cline{4-5}\cline{11-12}\cline{14-16}
\noalign{\smallskip}
other name & & (days) & K & H &
H$\epsilon$ & H$\delta$ & H$\gamma$ & H$\beta$ &
D$_3$ & D$_2$ & D$_1$ & H$\alpha$ &
$\lambda$8498 & $\lambda$8542 & $\lambda$8662 & 
$R'_\mathrm{HK}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption{continued.}\\
\hline \hline
\noalign{\smallskip}
& & & \multicolumn{16}{c}{$\log F_{\rm S}$ [erg cm$^{-2}$ s$^{-1}$] in the subtracted spectrum} \\
\cline{4-16}
\noalign{\smallskip}
HD/ & ID & MJD &
\multicolumn{2}{c}{Ca {\sc ii}} & & & & & He {\sc i} &
\multicolumn{2}{c}{Na {\sc i}} & &
\multicolumn{3}{c}{Ca {\sc ii} IRT} \\
\cline{4-5}\cline{11-12}\cline{14-16}
\noalign{\smallskip}
other name & & (days) & K & H &
H$\epsilon$ & H$\delta$ & H$\gamma$ & H$\beta$ &
D$_3$ & D$_2$ & D$_1$ & H$\alpha$ &
$\lambda$8498 & $\lambda$8542 & $\lambda$8662 & 
$R'_\mathrm{HK}$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
166               &  (5)   &  51855.0269   & 6.23 $\pm$ 0.31 & ... & ... & ... & ... & ... & ... & ... & ... & 5.51 $\pm$ 0.33 & 5.48 $\pm$ 0.56 & 5.57 $\pm$ 0.45 & ... & ... \\
                  &  (5)   &  51856.9403   & 6.03 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & ... & 5.43 $\pm$ 0.40 & 5.75 $\pm$ 0.60 & 5.80 $\pm$ 0.88 & ... & ... \\
1405              &  (1)   &  51384.1732   & 6.40 $\pm$ 0.06 & 6.21 $\pm$ 0.04 & 5.64 $\pm$ 0.19 & 5.59 $\pm$ 0.15 & 5.65 $\pm$ 0.21 & 5.91 $\pm$ 0.09 & ... & ... & ... & 6.56 $\pm$ 0.12 & 6.06 $\pm$ 0.14 & 6.17 $\pm$ 0.13 & 6.09 $\pm$ 0.12 & -3.87 \\
                  &  (1)   &  51385.0401   & 6.28 $\pm$ 0.11 & 6.14 $\pm$ 0.06 & 5.66 $\pm$ 0.18 & 5.61 $\pm$ 0.21 & 5.63 $\pm$ 0.18 & 5.89 $\pm$ 0.09 & ... & ... & ... & 6.51 $\pm$ 0.06 & 6.08 $\pm$ 0.14 & 6.17 $\pm$ 0.13 & 6.12 $\pm$ 0.05 & -3.97 \\
                  &  (1)   &  51386.1011   & 6.44 $\pm$ 0.12 & 6.11 $\pm$ 0.06 & 5.65 $\pm$ 0.19 & 5.58 $\pm$ 0.23 & 5.65 $\pm$ 0.21 & 5.95 $\pm$ 0.10 & ... & ... & ... & 6.54 $\pm$ 0.05 & 6.07 $\pm$ 0.12 & 6.19 $\pm$ 0.11 & 6.09 $\pm$ 0.04 & -3.88 \\
                  &  (1)   &  51387.0396   & ... & ... & ... & 5.61 $\pm$ 0.32 & 5.62 $\pm$ 0.22 & 5.88 $\pm$ 0.11 & ... & ... & ... & 6.50 $\pm$ 0.09 & 6.04 $\pm$ 0.15 & 6.16 $\pm$ 0.13 & 6.11 $\pm$ 0.09 & ... \\
                  &  (1)   &  51388.1258   & 6.44 $\pm$ 0.05 & 6.06 $\pm$ 0.02 & 5.56 $\pm$ 0.12 & 5.54 $\pm$ 0.12 & 5.60 $\pm$ 0.15 & 5.92 $\pm$ 0.06 & ... & ... & ... & 6.49 $\pm$ 0.07 & 6.04 $\pm$ 0.15 & 6.16 $\pm$ 0.13 & 6.09 $\pm$ 0.06 & -3.89 \\
                  &  (1)   &  51389.0818   & 6.48 $\pm$ 0.04 & 6.37 $\pm$ 0.05 & 5.66 $\pm$ 0.30 & ... & ... & 5.91 $\pm$ 0.09 & ... & ... & ... & 6.55 $\pm$ 0.10 & 6.06 $\pm$ 0.14 & 6.20 $\pm$ 0.12 & 6.09 $\pm$ 0.09 & -3.76 \\
                  &  (2)   &  51508.8690   & 6.53 $\pm$ 0.04 & ... & ... & ... & ... & 6.09 $\pm$ 0.21 & ... & ... & ... & 6.61 $\pm$ 0.15 & 6.13 $\pm$ 0.16 & 6.26 $\pm$ 0.10 & ... & ... \\
                  &  (2)   &  51509.9022   & 6.52 $\pm$ 0.02 & ... & ... & ... & ... & 6.09 $\pm$ 0.15 & ... & ... & ... & 6.60 $\pm$ 0.10 & 6.09 $\pm$ 0.11 & 6.33 $\pm$ 0.16 & ... & ... \\
                  &  (4)   &  51767.6572   & ... & ... & ... & ... & 5.42 $\pm$ 0.71 & 5.93 $\pm$ 0.12 & ... & ... & ... & 6.49 $\pm$ 0.07 & 6.06 $\pm$ 0.18 & 6.23 $\pm$ 0.12 & 6.14 $\pm$ 0.14 & ... \\
                  &  (4)   &  51770.6541   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.34 $\pm$ 0.23 & 6.27 $\pm$ 0.20 & 6.19 $\pm$ 0.32 & 6.32 $\pm$ 0.34 & ... \\
                  &  (5)   &  51854.5731   & 6.14 $\pm$ 0.17 & ... & ... & 5.46 $\pm$ 0.45 & 5.63 $\pm$ 0.86 & 5.95 $\pm$ 0.22 & ... & ... & ... & 6.56 $\pm$ 0.09 & 6.06 $\pm$ 0.16 & 6.23 $\pm$ 0.12 & ... & ... \\
                  &  (5)   &  51855.5441   & 6.23 $\pm$ 0.13 & ... & ... & 5.56 $\pm$ 0.24 & 5.55 $\pm$ 0.52 & 5.97 $\pm$ 0.19 & ... & ... & ... & 6.54 $\pm$ 0.07 & 6.04 $\pm$ 0.15 & 6.25 $\pm$ 0.11 & ... & ... \\
                  &  (5)   &  51856.5440   & 6.16 $\pm$ 0.09 & ... & ... & ... & ... & 6.02 $\pm$ 0.12 & ... & ... & ... & 6.49 $\pm$ 0.07 & 6.02 $\pm$ 0.16 & 6.18 $\pm$ 0.15 & ... & ... \\
                  &  (5)   &  51857.5090   & 6.22 $\pm$ 0.18 & ... & ... & ... & 5.66 $\pm$ 0.47 & 5.97 $\pm$ 0.22 & ... & ... & ... & 6.58 $\pm$ 0.09 & 6.05 $\pm$ 0.17 & 6.20 $\pm$ 0.07 & ... & ... \\
                  &  (7)   &  52176.4998   & 6.40 $\pm$ 0.07 & 6.19 $\pm$ 0.09 & 5.74 $\pm$ 0.15 & 5.62 $\pm$ 0.17 & 5.60 $\pm$ 0.31 & 5.96 $\pm$ 0.11 & ... & ... & ... & 6.51 $\pm$ 0.06 & 6.04 $\pm$ 0.11 & 6.22 $\pm$ 0.07 & 6.11 $\pm$ 0.04 & -3.88 \\
                  &  (7)   &  52177.5860   & 6.32 $\pm$ 0.04 & 6.15 $\pm$ 0.08 & 5.66 $\pm$ 0.12 & 5.56 $\pm$ 0.16 & 5.55 $\pm$ 0.26 & 5.91 $\pm$ 0.13 & ... & ... & ... & 6.52 $\pm$ 0.06 & 6.00 $\pm$ 0.14 & 6.17 $\pm$ 0.10 & 6.08 $\pm$ 0.06 & -3.94 \\
                  &  (9)   &  52263.6771   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.51 $\pm$ 0.09 & 6.00 $\pm$ 0.19 & 6.22 $\pm$ 0.14 & 6.18 $\pm$ 0.14 & ... \\
                  &  (9)   &  52264.6541   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.48 $\pm$ 0.12 & 6.07 $\pm$ 0.16 & 6.18 $\pm$ 0.19 & 6.11 $\pm$ 0.20 & ... \\
                  &  (9)   &  52265.6573   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.53 $\pm$ 0.09 & 6.05 $\pm$ 0.12 & 6.24 $\pm$ 0.07 & 6.12 $\pm$ 0.12 & ... \\
                  &  (9)   &  52266.6686   & ... & ... & ... & ... & ... & ... & 5.49 $\pm$ 0.14 & 5.67 $\pm$ 0.14 & 5.65 $\pm$ 0.15 & 6.85 $\pm$ 0.05 & 6.20 $\pm$ 0.07 & 6.38 $\pm$ 0.04 & 6.25 $\pm$ 0.11 & ... \\
                  &  (9)   &  52269.6331   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.57 $\pm$ 0.06 & 6.01 $\pm$ 0.14 & 6.24 $\pm$ 0.08 & 6.20 $\pm$ 0.16 & ... \\
                  &  (9)   &  52270.6320   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.57 $\pm$ 0.06 & 6.09 $\pm$ 0.12 & 6.23 $\pm$ 0.07 & 6.15 $\pm$ 0.10 & ... \\
                  &  (9)   &  52271.6485   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.53 $\pm$ 0.07 & 6.00 $\pm$ 0.14 & 6.23 $\pm$ 0.06 & 6.13 $\pm$ 0.14 & ... \\
                  &  (9)   &  52272.6263   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.47 $\pm$ 0.12 & 6.01 $\pm$ 0.18 & ... & 5.99 $\pm$ 0.43 & ... \\
                  &  (9)   &  52273.6263   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.52 $\pm$ 0.10 & 5.99 $\pm$ 0.17 & 6.23 $\pm$ 0.16 & 6.10 $\pm$ 0.15 & ... \\
                  &  (11)  &  52457.1121   & 6.41 $\pm$ 0.12 & 6.02 $\pm$ 0.08 & 5.38 $\pm$ 0.41 & 5.56 $\pm$ 0.36 & 5.66 $\pm$ 0.17 & 5.88 $\pm$ 0.18 & ... & ... & ... & 6.49 $\pm$ 0.08 & 6.08 $\pm$ 0.16 & 6.28 $\pm$ 0.10 & 6.15 $\pm$ 0.12 & -3.93 \\
                  &  (11)  &  52458.1048   & 6.47 $\pm$ 0.06 & 6.24 $\pm$ 0.05 & 5.82 $\pm$ 0.13 & 5.80 $\pm$ 0.20 & 5.78 $\pm$ 0.18 & 6.01 $\pm$ 0.08 & ... & ... & ... & 6.58 $\pm$ 0.07 & 6.09 $\pm$ 0.13 & 6.24 $\pm$ 0.11 & 6.13 $\pm$ 0.05 & -3.81 \\
                  &  (11)  &  52459.1177   & 6.52 $\pm$ 0.05 & 6.29 $\pm$ 0.03 & 5.92 $\pm$ 0.07 & 5.82 $\pm$ 0.15 & 5.95 $\pm$ 0.10 & 6.16 $\pm$ 0.05 & 5.04 $\pm$ 0.40 & 5.46 $\pm$ 0.38 & 5.39 $\pm$ 0.45 & 6.64 $\pm$ 0.04 & 6.15 $\pm$ 0.12 & 6.32 $\pm$ 0.08 & 6.20 $\pm$ 0.04 & -3.76 \\
                  &  (11)  &  52460.0909   & 6.44 $\pm$ 0.04 & 6.25 $\pm$ 0.03 & 5.82 $\pm$ 0.06 & 5.83 $\pm$ 0.11 & 5.81 $\pm$ 0.14 & 6.10 $\pm$ 0.10 & ... & ... & ... & 6.59 $\pm$ 0.06 & 6.08 $\pm$ 0.16 & 6.24 $\pm$ 0.12 & 6.15 $\pm$ 0.05 & -3.83 \\
                  &  (11)  &  52462.0915   & 6.53 $\pm$ 0.04 & 6.39 $\pm$ 0.04 & 6.04 $\pm$ 0.09 & 5.62 $\pm$ 0.21 & 5.63 $\pm$ 0.14 & 5.94 $\pm$ 0.10 & ... & ... & ... & 6.48 $\pm$ 0.06 & 6.06 $\pm$ 0.12 & 6.26 $\pm$ 0.08 & 6.13 $\pm$ 0.05 & -3.72 \\
                  &  (12)  &  52508.6869   & 6.59 $\pm$ 0.04 & ... & ... & ... & ... & 5.93 $\pm$ 0.20 & ... & ... & ... & 6.53 $\pm$ 0.07 & ... & ... & ... & ... \\
                  &  (12)  &  52509.6923   & 6.62 $\pm$ 0.06 & ... & ... & ... & ... & 6.07 $\pm$ 0.06 & 4.65 $\pm$ 0.50 & 5.39 $\pm$ 0.27 & 5.25 $\pm$ 0.25 & 6.65 $\pm$ 0.06 & ... & ... & ... & ... \\
                  &  (12)  &  52510.7007   & 6.54 $\pm$ 0.05 & ... & ... & ... & ... & 5.93 $\pm$ 0.18 & ... & ... & ... & 6.52 $\pm$ 0.07 & ... & ... & ... & ... \\
                  &  (12)  &  52511.5869   & 6.46 $\pm$ 0.27 & ... & ... & ... & ... & 5.97 $\pm$ 0.09 & ... & ... & ... & 6.51 $\pm$ 0.10 & ... & ... & ... & ... \\
                  &  (12)  &  52512.7255   & 6.49 $\pm$ 0.09 & ... & ... & ... & ... & 5.90 $\pm$ 0.11 & ... & ... & ... & 6.48 $\pm$ 0.06 & ... & ... & ... & ... \\
                  &  (12)  &  52512.7377   & 6.34 $\pm$ 0.35 & ... & ... & ... & ... & 5.88 $\pm$ 0.23 & ... & ... & ... & 6.50 $\pm$ 0.12 & ... & ... & ... & ... \\
                  &  (12)  &  52513.7195   & 6.46 $\pm$ 0.10 & ... & ... & ... & ... & 5.88 $\pm$ 0.14 & ... & ... & ... & 6.52 $\pm$ 0.09 & ... & ... & ... & ... \\
                  &  (12)  &  52514.6870   & 6.53 $\pm$ 0.05 & ... & ... & ... & ... & 6.06 $\pm$ 0.08 & ... & ... & ... & 6.57 $\pm$ 0.08 & ... & ... & ... & ... \\
                  &  (12)  &  52515.6157   & 6.50 $\pm$ 0.06 & ... & ... & ... & ... & 6.03 $\pm$ 0.08 & ... & ... & ... & 6.54 $\pm$ 0.08 & ... & ... & ... & ... \\
1326              &  (4)   &  51769.1858   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52177.0396   & 4.69 $\pm$ 0.09 & 4.47 $\pm$ 0.24 & ... & ... & ... & ... & ... & ... & ... & 5.13 $\pm$ 0.17 & ... & ... & ... & -5.27 \\
1835              &  (4)   &  51769.1694   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.81 $\pm$ 0.40 & 6.08 $\pm$ 0.41 & 6.39 $\pm$ 0.29 & 6.34 $\pm$ 0.35 & ... \\
                  &  (5)   &  51855.9824   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.06 $\pm$ 0.33 & 5.92 $\pm$ 0.35 & 6.05 $\pm$ 0.26 & ... & ... \\
2410              &  (4)   &  51769.2464   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
QT And            &  (8)   &  52194.1765   & ... & ... & ... & ... & ... & ... & ... & 5.50 $\pm$ 0.30 & 5.28 $\pm$ 0.50 & 6.63 $\pm$ 0.07 & 6.14 $\pm$ 0.12 & 6.29 $\pm$ 0.16 & 6.15 $\pm$ 0.10 & ... \\
4568              &  (4)   &  51770.1676   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
4614              &  (7)   &  52177.0540   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
4614 B            &  (7)   &  52177.0562   & 6.54 $\pm$ 0.08 & 6.35 $\pm$ 0.05 & 5.56 $\pm$ 0.33 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -3.81 \\
BD+17 232         &  (8)   &  52194.2013   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.64 $\pm$ 0.06 & 6.10 $\pm$ 0.35 & 6.29 $\pm$ 0.24 & 6.18 $\pm$ 0.30 & ... \\
                  &  (8)   &  52508.2296   & 6.80 $\pm$ 0.06 & ... & ... & ... & ... & 6.41 $\pm$ 0.13 & 5.38 $\pm$ 0.20 & 5.08 $\pm$ 0.60 & 4.86 $\pm$ 1.00 & 6.85 $\pm$ 0.13 & ... & ... & ... & ... \\
                  &  (8)   &  52509.2116   & 6.89 $\pm$ 0.06 & ... & ... & ... & ... & 6.12 $\pm$ 0.13 & ... & 4.38 $\pm$ 3.00 & 4.38 $\pm$ 2.00 & 6.60 $\pm$ 0.10 & ... & ... & ... & ... \\
                  &  (8)   &  52510.2189   & 6.68 $\pm$ 0.08 & ... & ... & ... & ... & 6.15 $\pm$ 0.15 & 4.99 $\pm$ 0.50 & 4.86 $\pm$ 1.00 & 4.38 $\pm$ 3.00 & 6.74 $\pm$ 0.14 & ... & ... & ... & ... \\
                  &  (8)   &  52514.1414   & 6.57 $\pm$ 0.10 & ... & ... & ... & ... & 6.10 $\pm$ 0.32 & ... & 4.69 $\pm$ 2.00 & 4.38 $\pm$ 3.00 & 6.66 $\pm$ 0.10 & ... & ... & ... & ... \\
                  &  (8)   &  52515.1415   & ... & ... & ... & ... & ... & 6.12 $\pm$ 0.37 & ... & 4.69 $\pm$ 2.00 & 4.38 $\pm$ 4.00 & 6.70 $\pm$ 0.12 & ... & ... & ... & ... \\
12230             &  (4)   &  51768.2293   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
13382             &  (6)   &  52003.1190   & 6.19 $\pm$ 0.24 & 6.05 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & ... & 4.92 $\pm$ 0.50 & 4.92 $\pm$ 0.50 & 4.62 $\pm$ 1.00 & -4.34 \\
16525             &  (7)   &  52177.1131   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
17190             &  (5)   &  51854.1155   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.68 $\pm$ 0.20 & 6.00 $\pm$ 0.26 & ... & ... \\
17382             &  (7)   &  52177.1281   & 5.98 $\pm$ 0.19 & 5.79 $\pm$ 0.12 & ... & ... & ... & ... & ... & ... & ... & 5.24 $\pm$ 0.50 & 5.51 $\pm$ 0.10 & 5.63 $\pm$ 0.23 & 5.63 $\pm$ 0.15 & -4.44 \\
17925             &  (2)   &  51508.9395   & 6.30 $\pm$ 0.16 & ... & ... & ... & ... & ... & ... & ... & ... & 5.87 $\pm$ 0.32 & 5.74 $\pm$ 0.22 & 5.96 $\pm$ 0.37 & ... & ... \\
                  &  (2)   &  51509.9946   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.2545   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.74 $\pm$ 0.21 & 5.74 $\pm$ 0.33 & 5.90 $\pm$ 0.35 & 5.88 $\pm$ 0.44 & ... \\
17922             &  (5)   &  51856.1227   & 6.12 $\pm$ 0.44 & ... & ... & ... & ... & ... & ... & ... & ... & 5.81 $\pm$ 0.29 & 5.42 $\pm$ 0.60 & 5.62 $\pm$ 0.50 & ... & ... \\
18632             &  (7)   &  52177.1378   & 6.18 $\pm$ 0.05 & 5.94 $\pm$ 0.08 & ... & ... & ... & ... & ... & ... & ... & 5.31 $\pm$ 0.50 & 5.59 $\pm$ 0.07 & 5.70 $\pm$ 0.11 & 5.65 $\pm$ 0.12 & -4.18 \\
18803             &  (5)   &  51855.1312   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
20678             &  (5)   &  51857.1055   & 5.98 $\pm$ 0.47 & ... & ... & ... & ... & ... & ... & ... & ... & 5.07 $\pm$ 1.50 & 5.60 $\pm$ 0.30 & 5.71 $\pm$ 0.38 & ... & ... \\
21845             &  (5)   &  51855.1470   & 6.55 $\pm$ 0.17 & ... & ... & ... & ... & ... & ... & ... & ... & 6.32 $\pm$ 0.12 & 6.04 $\pm$ 0.15 & 6.29 $\pm$ 0.12 & ... & ... \\
                  &  (7)   &  52177.1559   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
23232             &  (7)   &  52177.2142   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
24916             &  (5)   &  51857.0796   & 5.55 $\pm$ 0.54 & ... & ... & ... & ... & ... & ... & ... & ... & 4.79 $\pm$ 1.00 & 5.09 $\pm$ 0.50 & 5.31 $\pm$ 0.60 & ... & ... \\
25457             &  (4)   &  51769.2609   & ... & ... & ... & ... & ... & 5.41 $\pm$ 0.50 & ... & ... & ... & 6.18 $\pm$ 0.19 & 6.05 $\pm$ 0.38 & 6.14 $\pm$ 0.38 & 6.11 $\pm$ 0.46 & ... \\
25680             &  (5)   &  51855.1190   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
25998             &  (5)   &  51856.1476   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.81 $\pm$ 0.43 & 5.50 $\pm$ 0.33 & 6.10 $\pm$ 0.25 & ... & ... \\
25665             &  (4)   &  51770.2607   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
29697             &  (2)   &  51509.0815   & 6.57 $\pm$ 0.03 & ... & ... & ... & ... & 5.87 $\pm$ 0.29 & ... & ... & ... & 6.52 $\pm$ 0.17 & 6.07 $\pm$ 0.09 & 6.28 $\pm$ 0.08 & ... & ... \\
                  &  (2)   &  51510.1062   & 6.58 $\pm$ 0.05 & ... & ... & ... & ... & 5.83 $\pm$ 0.38 & ... & ... & ... & 6.45 $\pm$ 0.19 & 6.19 $\pm$ 0.09 & 6.30 $\pm$ 0.11 & ... & ... \\
                  &  (3)   &  51566.0563   & ... & ... & ... & ... & ... & 5.87 $\pm$ 0.22 & ... & ... & ... & 6.47 $\pm$ 0.13 & 5.93 $\pm$ 0.12 & 6.07 $\pm$ 0.13 & 5.97 $\pm$ 0.11 & ... \\
30652             &  (5)   &  51856.1552   & ... & ... & ... & ... & ... & 5.48 $\pm$ 2.00 & ... & ... & ... & ... & 5.76 $\pm$ 0.30 & 5.87 $\pm$ 0.38 & ... & ... \\
33564             &  (5)   &  51857.1161   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
36869             &  (5)   &  51857.1292   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
37394             &  (3)   &  51566.0980   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.23 $\pm$ 0.75 & 5.58 $\pm$ 0.33 & 5.76 $\pm$ 0.33 & 5.58 $\pm$ 0.33 & ... \\
233153            &  (8)   &  52194.2840   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
41593             &  (5)   &  51855.2113   & 6.18 $\pm$ 0.18 & ... & ... & ... & ... & ... & ... & ... & ... & 5.55 $\pm$ 0.25 & 5.73 $\pm$ 0.31 & 5.86 $\pm$ 0.41 & ... & ... \\
TYC 1355-75-1     &  (10)  &  52389.8385   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.59 $\pm$ 0.23 & ... & ... & ... & ... \\
BD+20 1790        &  (6)   &  52003.8629   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52004.8759   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52387.8341   & 6.37 $\pm$ 0.06 & 6.36 $\pm$ 0.10 & 5.87 $\pm$ 0.21 & 5.79 $\pm$ 0.46 & 5.78 $\pm$ 0.22 & 6.05 $\pm$ 0.11 & 4.90 $\pm$ 0.25 & 5.20 $\pm$ 0.38 & 4.90 $\pm$ 0.75 & 6.54 $\pm$ 0.05 & 6.04 $\pm$ 0.10 & 6.18 $\pm$ 0.15 & 6.10 $\pm$ 0.16 & -3.80 \\
                  &  (10)  &  52388.8357   & 6.36 $\pm$ 0.20 & 6.28 $\pm$ 0.12 & 5.92 $\pm$ 0.34 & 6.04 $\pm$ 0.35 & 6.00 $\pm$ 0.19 & 6.25 $\pm$ 0.07 & 5.34 $\pm$ 0.18 & 5.38 $\pm$ 0.42 & 5.30 $\pm$ 0.50 & 6.70 $\pm$ 0.09 & 6.15 $\pm$ 0.10 & 6.24 $\pm$ 0.10 & 6.17 $\pm$ 0.08 & -3.84 \\
                  &  (10)  &  52388.8670   & 6.46 $\pm$ 0.10 & 6.39 $\pm$ 0.10 & 5.94 $\pm$ 0.36 & 5.96 $\pm$ 0.46 & 6.00 $\pm$ 0.12 & 6.19 $\pm$ 0.06 & 5.25 $\pm$ 0.22 & 5.34 $\pm$ 0.27 & 5.20 $\pm$ 0.38 & 6.67 $\pm$ 0.06 & 6.12 $\pm$ 0.10 & 6.23 $\pm$ 0.09 & 6.13 $\pm$ 0.15 & -3.74 \\
                  &  (10)  &  52389.8228   & 6.38 $\pm$ 0.13 & 6.31 $\pm$ 0.08 & 5.83 $\pm$ 0.27 & 5.71 $\pm$ 0.68 & 5.67 $\pm$ 0.31 & 5.95 $\pm$ 0.08 & 4.90 $\pm$ 0.25 & 5.20 $\pm$ 0.38 & 5.20 $\pm$ 0.50 & 6.56 $\pm$ 0.06 & 6.01 $\pm$ 0.13 & 6.17 $\pm$ 0.13 & 6.06 $\pm$ 0.13 & -3.82 \\
HIP  39721        &  (10)  &  52387.8676   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 4.93 $\pm$ 0.60 & 4.93 $\pm$ 0.60 & ... & ... \\
BD+07 1919B       &  (10)  &  52387.8837   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 4.59 $\pm$ 0.50 & 4.99 $\pm$ 0.40 & 4.99 $\pm$ 0.20 & 4.89 $\pm$ 0.75 & ... \\
HIP  39896        &  (10)  &  52388.8852   & 5.74 $\pm$ 0.12 & 5.84 $\pm$ 0.09 & ... & 5.01 $\pm$ 0.06 & 5.19 $\pm$ 0.19 & 5.38 $\pm$ 0.07 & ... & 4.65 $\pm$ 0.33 & 4.47 $\pm$ 0.75 & 6.15 $\pm$ 0.07 & 5.74 $\pm$ 0.07 & 5.91 $\pm$ 0.08 & 5.77 $\pm$ 0.16 & -4.16 \\
                  &  (10)  &  52389.8966   & 6.08 $\pm$ 0.04 & 5.94 $\pm$ 0.04 & 5.35 $\pm$ 0.14 & 5.21 $\pm$ 0.29 & 5.19 $\pm$ 0.23 & 5.51 $\pm$ 0.11 & 4.47 $\pm$ 0.25 & 4.77 $\pm$ 0.12 & 4.57 $\pm$ 0.40 & 6.21 $\pm$ 0.06 & 5.78 $\pm$ 0.07 & 5.93 $\pm$ 0.08 & 5.80 $\pm$ 0.12 & -3.94 \\
72905             &  (2)   &  51510.2862   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.15 $\pm$ 0.53 & 5.84 $\pm$ 0.33 & 6.14 $\pm$ 0.30 & ... & ... \\
                  &  (3)   &  51564.1889   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.87 $\pm$ 0.40 & 5.77 $\pm$ 0.31 & 5.86 $\pm$ 0.38 & 5.94 $\pm$ 0.16 & ... \\
                  &  (3)   &  51566.1501   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.87 $\pm$ 0.50 & 5.77 $\pm$ 0.31 & 5.89 $\pm$ 0.41 & 5.92 $\pm$ 0.22 & ... \\
                  &  (6)   &  52003.9034   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
73171             &  (5)   &  51857.1818   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
77191             &  (10)  &  52389.8832   & 6.31 $\pm$ 0.32 & 6.19 $\pm$ 0.26 & ... & ... & ... & ... & ... & ... & ... & 5.78 $\pm$ 0.44 & 5.86 $\pm$ 0.18 & 5.99 $\pm$ 0.22 & 5.91 $\pm$ 0.32 & -4.23 \\
77407             &  (3)   &  51564.1974   & ... & ... & ... & ... & ... & 5.82 $\pm$ 1.14 & ... & ... & ... & 6.28 $\pm$ 0.24 & 5.92 $\pm$ 0.17 & 6.10 $\pm$ 0.15 & 6.08 $\pm$ 0.12 & ... \\
                  &  (3)   &  51566.1601   & ... & ... & ... & ... & ... & 5.45 $\pm$ 0.67 & ... & ... & ... & 6.16 $\pm$ 0.16 & 5.97 $\pm$ 0.20 & 6.03 $\pm$ 0.26 & 6.03 $\pm$ 0.13 & ... \\
82558             &  (2)   &  51509.2635   & 6.78 $\pm$ 0.09 & ... & ... & ... & ... & 6.24 $\pm$ 0.11 & ... & 5.69 $\pm$ 0.13 & 5.59 $\pm$ 0.17 & 6.76 $\pm$ 0.07 & 6.18 $\pm$ 0.13 & 6.34 $\pm$ 0.12 & ... & ... \\
                  &  (2)   &  51510.3008   & 6.68 $\pm$ 0.06 & ... & ... & ... & ... & 6.22 $\pm$ 0.31 & ... & 5.74 $\pm$ 0.35 & 5.69 $\pm$ 0.40 & 6.70 $\pm$ 0.15 & 6.17 $\pm$ 0.08 & 6.36 $\pm$ 0.07 & ... & ... \\
                  &  (3)   &  51564.1761   & ... & ... & ... & ... & ... & 6.22 $\pm$ 0.12 & ... & 5.36 $\pm$ 0.43 & 5.51 $\pm$ 0.30 & 6.73 $\pm$ 0.13 & 6.15 $\pm$ 0.08 & 6.27 $\pm$ 0.09 & 6.22 $\pm$ 0.10 & ... \\
                  &  (3)   &  51566.1127   & ... & ... & ... & ... & ... & 6.20 $\pm$ 0.09 & ... & 5.36 $\pm$ 0.29 & 5.12 $\pm$ 0.50 & 6.75 $\pm$ 0.10 & 6.21 $\pm$ 0.07 & 6.27 $\pm$ 0.09 & 6.20 $\pm$ 0.13 & ... \\
                  &  (5)   &  51854.2405   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52386.8474   & 6.65 $\pm$ 0.06 & 6.46 $\pm$ 0.06 & 6.08 $\pm$ 0.17 & 5.79 $\pm$ 0.21 & 5.84 $\pm$ 0.12 & 6.20 $\pm$ 0.11 & ... & 5.51 $\pm$ 0.20 & 5.42 $\pm$ 0.38 & 6.73 $\pm$ 0.10 & 6.15 $\pm$ 0.12 & 6.34 $\pm$ 0.12 & 6.23 $\pm$ 0.14 & -3.71 \\
                  &  (10)  &  52388.8086   & 6.55 $\pm$ 0.09 & 6.37 $\pm$ 0.10 & 5.89 $\pm$ 0.39 & 5.84 $\pm$ 0.22 & 5.82 $\pm$ 0.16 & 6.23 $\pm$ 0.07 & ... & 5.42 $\pm$ 0.25 & 5.29 $\pm$ 0.33 & 6.69 $\pm$ 0.12 & 6.13 $\pm$ 0.13 & 6.31 $\pm$ 0.11 & 6.19 $\pm$ 0.06 & -3.81 \\
                  &  (10)  &  52389.8542   & 6.59 $\pm$ 0.10 & 6.44 $\pm$ 0.08 & 6.01 $\pm$ 0.25 & 5.87 $\pm$ 0.34 & 5.90 $\pm$ 0.17 & 6.18 $\pm$ 0.08 & ... & 5.42 $\pm$ 0.25 & 5.29 $\pm$ 0.33 & 6.68 $\pm$ 0.12 & 6.14 $\pm$ 0.10 & 6.31 $\pm$ 0.10 & 6.21 $\pm$ 0.12 & -3.75 \\
82443             &  (2)   &  51509.2471   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.07 $\pm$ 0.21 & 5.91 $\pm$ 0.09 & 6.14 $\pm$ 0.10 & ... & ... \\
                  &  (2)   &  51510.2689   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.05 $\pm$ 0.26 & 5.93 $\pm$ 0.12 & 6.11 $\pm$ 0.16 & ... & ... \\
                  &  (3)   &  51562.1797   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.03 $\pm$ 0.27 & 6.02 $\pm$ 0.17 & 6.09 $\pm$ 0.17 & 6.05 $\pm$ 0.16 & ... \\
                  &  (3)   &  51564.2121   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 6.11 $\pm$ 0.35 & 5.94 $\pm$ 0.16 & 6.10 $\pm$ 0.14 & 6.07 $\pm$ 0.18 & ... \\
                  &  (3)   &  51566.1720   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.99 $\pm$ 0.25 & 5.93 $\pm$ 0.17 & 6.13 $\pm$ 0.11 & 5.99 $\pm$ 0.18 & ... \\
HIP  47176        &  (6)   &  52004.9250   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  49544        &  (10)  &  52388.9068   & 4.86 $\pm$ 0.14 & 4.68 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & 4.25 $\pm$ 0.50 & 4.73 $\pm$ 0.29 & 4.93 $\pm$ 0.27 & 4.67 $\pm$ 0.33 & -4.94 \\
HIP  50156        &  (10)  &  52388.9223   & 6.26 $\pm$ 0.06 & 6.30 $\pm$ 0.04 & 5.67 $\pm$ 0.19 & 5.44 $\pm$ 0.23 & 5.64 $\pm$ 0.18 & 5.81 $\pm$ 0.10 & 4.08 $\pm$ 1.00 & 4.86 $\pm$ 0.33 & 4.68 $\pm$ 0.50 & 6.43 $\pm$ 0.08 & 5.80 $\pm$ 0.14 & 5.97 $\pm$ 0.13 & 5.85 $\pm$ 0.12 & -3.78 \\
                  &  (10)  &  52389.9528   & 5.97 $\pm$ 0.11 & 5.88 $\pm$ 0.14 & 5.36 $\pm$ 0.56 & 5.25 $\pm$ 0.73 & 5.62 $\pm$ 0.25 & 5.79 $\pm$ 0.18 & 4.78 $\pm$ 0.20 & 5.12 $\pm$ 0.18 & 4.92 $\pm$ 0.29 & 6.48 $\pm$ 0.08 & 5.88 $\pm$ 0.07 & 6.00 $\pm$ 0.10 & 5.91 $\pm$ 0.13 & -4.13 \\
GJ 388            &  (10)  &  52386.8891   & 6.13 $\pm$ 0.02 & 6.14 $\pm$ 0.03 & 5.73 $\pm$ 0.08 & 5.64 $\pm$ 0.10 & 5.82 $\pm$ 0.04 & 6.01 $\pm$ 0.10 & 5.26 $\pm$ 0.06 & 5.35 $\pm$ 0.05 & 5.22 $\pm$ 0.07 & 6.44 $\pm$ 0.04 & 5.56 $\pm$ 0.03 & 5.66 $\pm$ 0.05 & 5.53 $\pm$ 0.07 & -3.76 \\
                  &  (10)  &  52386.9440   & 5.95 $\pm$ 0.04 & 6.12 $\pm$ 0.03 & 5.70 $\pm$ 0.09 & 5.54 $\pm$ 0.14 & 5.73 $\pm$ 0.06 & 5.93 $\pm$ 0.13 & 5.22 $\pm$ 0.07 & 5.39 $\pm$ 0.07 & 5.23 $\pm$ 0.10 & 6.47 $\pm$ 0.04 & 5.52 $\pm$ 0.10 & 5.66 $\pm$ 0.10 & 5.53 $\pm$ 0.10 & -3.85 \\
                  &  (10)  &  52387.9417   & 6.15 $\pm$ 0.02 & 6.18 $\pm$ 0.02 & 5.79 $\pm$ 0.07 & 5.61 $\pm$ 0.06 & 5.73 $\pm$ 0.04 & 5.97 $\pm$ 0.06 & 5.23 $\pm$ 0.06 & 5.28 $\pm$ 0.06 & 5.10 $\pm$ 0.09 & 6.40 $\pm$ 0.04 & 5.53 $\pm$ 0.07 & 5.65 $\pm$ 0.08 & 5.49 $\pm$ 0.07 & -3.73 \\
                  &  (10)  &  52388.9735   & 6.15 $\pm$ 0.02 & 6.17 $\pm$ 0.01 & 5.76 $\pm$ 0.07 & 5.69 $\pm$ 0.06 & 5.80 $\pm$ 0.04 & 6.02 $\pm$ 0.06 & 5.22 $\pm$ 0.07 & 5.27 $\pm$ 0.06 & 5.14 $\pm$ 0.12 & 6.43 $\pm$ 0.02 & 5.49 $\pm$ 0.04 & 5.64 $\pm$ 0.05 & 5.50 $\pm$ 0.07 & -3.73 \\
                  &  (10)  &  52389.9695   & 6.05 $\pm$ 0.03 & 5.98 $\pm$ 0.05 & 5.59 $\pm$ 0.12 & 5.70 $\pm$ 0.07 & 5.84 $\pm$ 0.03 & 6.07 $\pm$ 0.05 & 5.30 $\pm$ 0.06 & 5.27 $\pm$ 0.03 & 5.12 $\pm$ 0.08 & 6.51 $\pm$ 0.04 & 5.49 $\pm$ 0.04 & 5.64 $\pm$ 0.05 & 5.49 $\pm$ 0.04 & -3.88 \\
HIP  51317        &  (10)  &  52389.8542   & 4.97 $\pm$ 0.41 & 4.96 $\pm$ 0.57 & ... & ... & ... & ... & ... & ... & ... & ... & 4.53 $\pm$ 0.67 & 4.75 $\pm$ 0.20 & 4.36 $\pm$ 1.00 & -4.93 \\
85270             &  (6)   &  52002.9182   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52389.9272   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.48 $\pm$ 0.22 & 5.04 $\pm$ 0.25 & 5.14 $\pm$ 0.40 & 5.14 $\pm$ 0.40 & ... \\
98736             &  (10)  &  52386.9607   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
GJ 426B      &  (10)  &  52386.9747   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
102392            &  (10)  &  52387.9277   & 5.43 $\pm$ 0.49 & 5.25 $\pm$ 0.65 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.73 \\
105631            &  (3)   &  51564.2814   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.59 $\pm$ 0.27 & 5.59 $\pm$ 0.36 & 5.59 $\pm$ 0.27 & ... \\
238087            &  (10)  &  52390.0339   & 5.26 $\pm$ 0.34 & 5.30 $\pm$ 0.34 & ... & ... & ... & ... & ... & ... & ... & 5.30 $\pm$ 0.33 & 5.09 $\pm$ 0.11 & 5.28 $\pm$ 0.14 & 5.14 $\pm$ 0.10 & -4.69 \\
238090            &  (10)  &  52390.0783   & 5.02 $\pm$ 0.45 & 5.31 $\pm$ 0.32 & ... & ... & ... & ... & ... & ... & ... & 4.80 $\pm$ 0.67 & 5.20 $\pm$ 0.17 & 5.23 $\pm$ 0.23 & ... & -4.97 \\
106496            &  (10)  &  52390.0506   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  60661        &  (10)  &  52389.0504   & 5.27 $\pm$ 0.27 & 5.19 $\pm$ 0.43 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.82 \\
110010            &  (10)  &  52388.0364   & 6.26 $\pm$ 0.37 & 6.07 $\pm$ 0.42 & ... & ... & ... & ... & ... & ... & ... & 5.47 $\pm$ 0.50 & 5.44 $\pm$ 0.33 & 5.56 $\pm$ 0.38 & 5.44 $\pm$ 0.33 & -4.33 \\
HIP  62686        &  (10)  &  52390.0627   & 5.93 $\pm$ 0.46 & 5.70 $\pm$ 0.38 & ... & ... & ... & 5.36 $\pm$ 0.58 & ... & ... & ... & 6.11 $\pm$ 0.23 & 5.59 $\pm$ 0.31 & 5.77 $\pm$ 0.25 & 5.62 $\pm$ 0.41 & -4.37 \\
HIP  63023        &  (6)   &  52002.0879   & 6.04 $\pm$ 0.25 & 5.86 $\pm$ 0.38 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.29 \\
                  &  (6)   &  52005.0974   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
112542            &  (6)   &  52003.0962   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
112733            &  (6)   &  52003.0166   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.1565   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52388.0438   & 6.25 $\pm$ 0.25 & 6.18 $\pm$ 0.33 & ... & ... & ... & ... & ... & ... & ... & 5.89 $\pm$ 0.21 & 5.92 $\pm$ 0.27 & 5.98 $\pm$ 0.36 & 5.94 $\pm$ 0.43 & -4.19 \\
115043            &  (3)   &  51566.2634   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.65 $\pm$ 0.33 & 5.62 $\pm$ 0.33 & 5.71 $\pm$ 0.36 & 5.74 $\pm$ 0.25 & ... \\
HIP  65016        &  (10)  &  52388.0109   & 5.84 $\pm$ 0.06 & 5.69 $\pm$ 0.13 & ... & ... & ... & ... & ... & ... & ... & ... & 4.84 $\pm$ 0.40 & 4.92 $\pm$ 0.50 & 4.62 $\pm$ 0.67 & -4.20 \\
238224            &  (10)  &  52389.0824   & 5.96 $\pm$ 0.23 & 5.96 $\pm$ 0.30 & ... & ... & ... & 5.22 $\pm$ 0.19 & ... & ... & ... & 5.85 $\pm$ 0.11 & 5.43 $\pm$ 0.36 & 5.58 $\pm$ 0.35 & 5.46 $\pm$ 0.60 & -4.14 \\
117860            &  (6)   &  52004.0903   & 6.41 $\pm$ 0.64 & 6.34 $\pm$ 0.75 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.13 \\
HIP  67092        &  (10)  &  52388.9923   & 5.22 $\pm$ 0.26 & 5.36 $\pm$ 0.13 & 4.72 $\pm$ 0.62 & ... & ... & ... & ... & ... & ... & 4.23 $\pm$ 1.00 & 4.91 $\pm$ 0.29 & 5.07 $\pm$ 0.30 & 4.91 $\pm$ 0.43 & -4.60 \\
125161B           &  (10)  &  52390.1249   & 6.66 $\pm$ 0.18 & 6.44 $\pm$ 0.24 & ... & ... & ... & 5.41 $\pm$ 1.33 & ... & ... & ... & 5.94 $\pm$ 0.25 & 5.83 $\pm$ 0.13 & 5.93 $\pm$ 0.16 & 5.86 $\pm$ 0.12 & -3.96 \\
129333            &  (3)   &  51563.3055   & ... & ... & ... & ... & ... & 6.29 $\pm$ 0.22 & ... & ... & ... & 6.62 $\pm$ 0.17 & 6.24 $\pm$ 0.18 & 6.31 $\pm$ 0.22 & 6.32 $\pm$ 0.13 & ... \\
                  &  (3)   &  51566.3100   & ... & ... & ... & ... & ... & 6.27 $\pm$ 0.18 & ... & ... & ... & 6.66 $\pm$ 0.19 & 6.21 $\pm$ 0.22 & 6.33 $\pm$ 0.23 & 6.30 $\pm$ 0.14 & ... \\
133826            &  (6)   &  52003.1190   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
134319            &  (1)   &  51384.8466   & 6.40 $\pm$ 0.24 & 6.22 $\pm$ 0.27 & ... & ... & ... & ... & ... & ... & ... & 6.11 $\pm$ 0.35 & 5.99 $\pm$ 0.22 & 6.07 $\pm$ 0.25 & 6.07 $\pm$ 0.11 & -4.15 \\
                  &  (1)   &  51386.8451   & 6.33 $\pm$ 0.25 & 6.30 $\pm$ 0.23 & ... & ... & ... & ... & ... & ... & ... & 6.19 $\pm$ 0.25 & 5.95 $\pm$ 0.29 & 6.15 $\pm$ 0.26 & 6.09 $\pm$ 0.10 & -4.16 \\
                  &  (1)   &  51388.8314   & 6.51 $\pm$ 0.10 & 6.22 $\pm$ 0.14 & ... & ... & ... & ... & ... & ... & ... & 6.16 $\pm$ 0.27 & 5.90 $\pm$ 0.32 & 6.05 $\pm$ 0.33 & 6.05 $\pm$ 0.15 & -4.08 \\
                  &  (6)   &  52003.1837   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
135363            &  (10)  &  52389.0689   & 6.59 $\pm$ 0.08 & 6.34 $\pm$ 0.06 & 5.82 $\pm$ 0.23 & 5.75 $\pm$ 0.52 & 5.80 $\pm$ 0.26 & 5.98 $\pm$ 0.42 & ... & 5.47 $\pm$ 0.20 & 5.32 $\pm$ 0.29 & 6.53 $\pm$ 0.09 & 6.26 $\pm$ 0.11 & 6.39 $\pm$ 0.11 & 6.34 $\pm$ 0.12 & -3.77 \\
                  &  (10)  &  52390.1100   & 6.54 $\pm$ 0.08 & 6.40 $\pm$ 0.08 & 5.95 $\pm$ 0.27 & 5.81 $\pm$ 0.21 & 5.81 $\pm$ 0.39 & 6.15 $\pm$ 0.18 & ... & 5.43 $\pm$ 0.11 & 5.17 $\pm$ 0.40 & 6.69 $\pm$ 0.08 & 6.07 $\pm$ 0.19 & 6.22 $\pm$ 0.12 & 6.12 $\pm$ 0.06 & -3.78 \\
                  &  (11)  &  52457.9008   & 6.63 $\pm$ 0.09 & 6.39 $\pm$ 0.05 & 5.94 $\pm$ 0.25 & 5.83 $\pm$ 0.23 & 5.81 $\pm$ 0.21 & 6.07 $\pm$ 0.15 & ... & 5.25 $\pm$ 0.67 & 5.07 $\pm$ 1.00 & 6.67 $\pm$ 0.07 & 6.14 $\pm$ 0.14 & 6.28 $\pm$ 0.13 & 6.16 $\pm$ 0.15 & -3.73 \\
                  &  (11)  &  52458.9074   & 6.60 $\pm$ 0.20 & 6.42 $\pm$ 0.10 & 5.97 $\pm$ 0.42 & 5.75 $\pm$ 0.64 & 5.60 $\pm$ 0.35 & 6.09 $\pm$ 0.14 & ... & 5.43 $\pm$ 0.33 & 5.17 $\pm$ 0.60 & 6.60 $\pm$ 0.07 & 6.07 $\pm$ 0.16 & 6.24 $\pm$ 0.14 & 6.17 $\pm$ 0.15 & -3.73 \\
                  &  (11)  &  52459.8765   & 6.65 $\pm$ 0.08 & 6.43 $\pm$ 0.05 & 6.01 $\pm$ 0.13 & 5.88 $\pm$ 0.18 & 5.73 $\pm$ 0.30 & 6.14 $\pm$ 0.15 & ... & 5.38 $\pm$ 0.38 & 5.17 $\pm$ 0.60 & 6.65 $\pm$ 0.07 & 6.12 $\pm$ 0.12 & 6.26 $\pm$ 0.12 & 6.20 $\pm$ 0.16 & -3.70 \\
                  &  (11)  &  52460.8947   & 6.67 $\pm$ 0.06 & 6.48 $\pm$ 0.04 & 6.13 $\pm$ 0.13 & 5.98 $\pm$ 0.21 & 5.88 $\pm$ 0.18 & 6.20 $\pm$ 0.08 & ... & 5.32 $\pm$ 0.43 & 5.07 $\pm$ 1.25 & 6.69 $\pm$ 0.06 & 6.12 $\pm$ 0.15 & 6.29 $\pm$ 0.13 & 6.20 $\pm$ 0.16 & -3.67 \\
                  &  (11)  &  52461.8783   & 6.63 $\pm$ 0.08 & 6.46 $\pm$ 0.05 & 6.02 $\pm$ 0.21 & 5.87 $\pm$ 0.18 & 5.93 $\pm$ 0.19 & 6.19 $\pm$ 0.13 & ... & 5.32 $\pm$ 0.43 & 5.07 $\pm$ 0.75 & 6.69 $\pm$ 0.07 & 6.14 $\pm$ 0.12 & 6.31 $\pm$ 0.11 & 6.22 $\pm$ 0.05 & -3.70 \\
140913            &  (11)  &  52459.1477   & 6.26 $\pm$ 0.17 & 6.12 $\pm$ 0.15 & ... & ... & ... & ... & ... & ... & ... & 5.58 $\pm$ 0.20 & 5.67 $\pm$ 0.20 & 5.81 $\pm$ 0.14 & 5.75 $\pm$ 0.08 & -4.33 \\
142764            &  (6)   &  52002.1723   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52003.2479   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52390.0952   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
143809            &  (11)  &  52458.9551   & 6.47 $\pm$ 0.64 & 6.30 $\pm$ 0.60 & ... & ... & ... & ... & ... & ... & ... & 5.79 $\pm$ 0.14 & 5.91 $\pm$ 0.19 & 6.03 $\pm$ 0.19 & 6.05 $\pm$ 0.18 & -4.20 \\
145675            &  (11)  &  52458.9821   & 6.37 $\pm$ 0.36 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
146696            &  (6)   &  52002.2152   & 6.67 $\pm$ 0.15 & 6.64 $\pm$ 0.16 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -3.84 \\
147379A           &  (4)   &  51767.9690   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.40 $\pm$ 0.71 & 5.25 $\pm$ 0.75 & ... \\
                  &  (10)  &  52388.0575   & 5.44 $\pm$ 0.19 & 5.34 $\pm$ 0.23 & ... & ... & ... & ... & ... & ... & ... & 4.39 $\pm$ 1.50 & 4.77 $\pm$ 0.50 & 5.07 $\pm$ 0.12 & ... & -4.60 \\
                  &  (10)  &  52389.1274   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
147379B           &  (10)  &  52388.0729   & 5.30 $\pm$ 0.61 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  79796        &  (11)  &  52457.9169   & 6.67 $\pm$ 0.03 & 6.72 $\pm$ 0.03 & 6.23 $\pm$ 0.06 & 5.96 $\pm$ 0.08 & 5.94 $\pm$ 0.09 & 6.15 $\pm$ 0.09 & 5.22 $\pm$ 0.21 & 5.33 $\pm$ 0.11 & 5.07 $\pm$ 0.20 & 6.53 $\pm$ 0.08 & 5.82 $\pm$ 0.10 & 5.89 $\pm$ 0.09 & 5.84 $\pm$ 0.15 & -3.36 \\
                  &  (11)  &  52458.8906   & 6.72 $\pm$ 0.02 & 6.81 $\pm$ 0.01 & 6.36 $\pm$ 0.05 & 6.05 $\pm$ 0.08 & 5.99 $\pm$ 0.06 & 6.15 $\pm$ 0.06 & 5.30 $\pm$ 0.12 & 5.42 $\pm$ 0.05 & 5.19 $\pm$ 0.08 & 6.54 $\pm$ 0.07 & 5.81 $\pm$ 0.11 & 5.92 $\pm$ 0.06 & 5.86 $\pm$ 0.07 & -3.29 \\
                  &  (11)  &  52459.9052   & ... & 6.78 $\pm$ 0.01 & 6.34 $\pm$ 0.06 & 6.06 $\pm$ 0.08 & 6.03 $\pm$ 0.07 & 6.22 $\pm$ 0.06 & 5.40 $\pm$ 0.10 & 5.33 $\pm$ 0.11 & 5.07 $\pm$ 0.20 & 6.62 $\pm$ 0.07 & 5.83 $\pm$ 0.05 & 5.94 $\pm$ 0.12 & 5.83 $\pm$ 0.15 & ... \\
                  &  (11)  &  52460.9103   & 6.68 $\pm$ 0.04 & 6.87 $\pm$ 0.02 & 6.41 $\pm$ 0.04 & 6.05 $\pm$ 0.14 & 5.83 $\pm$ 0.08 & 6.13 $\pm$ 0.08 & 5.44 $\pm$ 0.04 & 5.40 $\pm$ 0.05 & 5.12 $\pm$ 0.09 & 6.51 $\pm$ 0.07 & 5.81 $\pm$ 0.11 & 5.91 $\pm$ 0.12 & 5.83 $\pm$ 0.07 & -3.27 \\
                  &  (11)  &  52461.8940   & 6.72 $\pm$ 0.03 & 6.86 $\pm$ 0.01 & 6.42 $\pm$ 0.10 & 6.04 $\pm$ 0.13 & 5.97 $\pm$ 0.09 & 6.23 $\pm$ 0.06 & 5.40 $\pm$ 0.10 & 5.40 $\pm$ 0.14 & 5.12 $\pm$ 0.27 & 6.55 $\pm$ 0.09 & 5.88 $\pm$ 0.09 & 5.94 $\pm$ 0.10 & 5.87 $\pm$ 0.14 & -3.26 \\
149661            &  (4)   &  51766.9306   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.32 $\pm$ 0.40 & 5.41 $\pm$ 0.75 & 5.92 $\pm$ 0.38 & 5.68 $\pm$ 0.60 & ... \\
149931            &  (6)   &  52002.2637   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
152863            &  (11)  &  52459.9339   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
152751            &  (4)   &  51767.9224   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51767.9374   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51767.9523   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.8974   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.9121   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.9270   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51768.9420   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.8764   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.9712   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52388.1218   & 5.79 $\pm$ 0.06 & 5.60 $\pm$ 0.05 & 5.41 $\pm$ 0.19 & 5.52 $\pm$ 0.06 & 5.56 $\pm$ 0.07 & 5.74 $\pm$ 0.13 & 4.83 $\pm$ 0.25 & 4.90 $\pm$ 0.14 & 4.79 $\pm$ 0.18 & 6.25 $\pm$ 0.06 & 5.06 $\pm$ 0.30 & 5.21 $\pm$ 0.29 & 5.10 $\pm$ 0.27 & -4.19 \\
155674A           &  (10)  &  52389.1573   & 5.77 $\pm$ 0.12 & 5.64 $\pm$ 0.13 & ... & ... & ... & ... & ... & ... & ... & 5.15 $\pm$ 0.25 & 5.22 $\pm$ 0.22 & 5.38 $\pm$ 0.15 & 5.27 $\pm$ 0.10 & -4.38 \\
155674B           &  (10)  &  52389.1693   & 5.75 $\pm$ 0.25 & 5.61 $\pm$ 0.38 & ... & ... & ... & ... & ... & ... & ... & 5.12 $\pm$ 0.38 & 5.25 $\pm$ 0.20 & 5.42 $\pm$ 0.20 & 5.29 $\pm$ 0.27 & -4.38 \\
156984            &  (6)   &  52004.2116   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP  84794        &  (11)  &  52458.9937   & 5.91 $\pm$ 0.09 & ... & 5.43 $\pm$ 0.14 & 5.41 $\pm$ 0.21 & 5.58 $\pm$ 0.16 & 5.85 $\pm$ 0.07 & 4.91 $\pm$ 0.15 & 4.97 $\pm$ 0.27 & 4.79 $\pm$ 0.40 & 6.27 $\pm$ 0.05 & 5.16 $\pm$ 0.17 & 5.38 $\pm$ 0.10 & 5.26 $\pm$ 0.13 & ... \\
                  &  (11)  &  52459.0160   & 5.98 $\pm$ 0.09 & 5.93 $\pm$ 0.06 & 5.51 $\pm$ 0.18 & 5.56 $\pm$ 0.22 & 5.60 $\pm$ 0.14 & 5.88 $\pm$ 0.09 & 4.83 $\pm$ 0.36 & 4.97 $\pm$ 0.20 & 4.83 $\pm$ 0.27 & 6.28 $\pm$ 0.06 & 5.16 $\pm$ 0.17 & 5.41 $\pm$ 0.10 & 5.26 $\pm$ 0.20 & -3.96 \\
HIP  85665        &  (11)  &  52457.9416   & 5.62 $\pm$ 0.08 & 5.46 $\pm$ 0.11 & ... & ... & ... & ... & ... & ... & ... & 5.14 $\pm$ 0.33 & ... & ... & ... & -4.43 \\
160934            &  (4)   &  51767.9887   & ... & ... & ... & ... & ... & 5.70 $\pm$ 0.16 & ... & ... & ... & 6.47 $\pm$ 0.05 & 5.82 $\pm$ 0.38 & 6.21 $\pm$ 0.18 & 6.05 $\pm$ 0.18 & ... \\
                  &  (10)  &  52388.0920   & 6.10 $\pm$ 0.17 & 5.98 $\pm$ 0.09 & 5.72 $\pm$ 0.24 & 5.55 $\pm$ 0.28 & 5.47 $\pm$ 0.36 & 5.67 $\pm$ 0.11 & 4.61 $\pm$ 0.50 & 5.12 $\pm$ 0.23 & 4.96 $\pm$ 0.33 & 6.42 $\pm$ 0.05 & 5.92 $\pm$ 0.08 & 6.08 $\pm$ 0.08 & 5.93 $\pm$ 0.09 & -3.97 \\
                  &  (10)  &  52389.1396   & 6.03 $\pm$ 0.15 & 5.88 $\pm$ 0.10 & 5.53 $\pm$ 0.39 & 5.20 $\pm$ 0.71 & 5.51 $\pm$ 0.23 & 5.65 $\pm$ 0.10 & 4.48 $\pm$ 0.67 & 5.01 $\pm$ 0.30 & 4.85 $\pm$ 0.57 & 6.40 $\pm$ 0.04 & 5.89 $\pm$ 0.08 & 6.06 $\pm$ 0.09 & 5.94 $\pm$ 0.11 & -4.06 \\
                  &  (10)  &  52390.1372   & 6.26 $\pm$ 0.09 & 6.15 $\pm$ 0.05 & 5.72 $\pm$ 0.25 & 5.47 $\pm$ 0.35 & 5.49 $\pm$ 0.21 & 5.69 $\pm$ 0.08 & 4.61 $\pm$ 0.50 & 5.08 $\pm$ 0.08 & 5.01 $\pm$ 0.20 & 6.43 $\pm$ 0.05 & 5.90 $\pm$ 0.10 & 6.07 $\pm$ 0.11 & 5.93 $\pm$ 0.11 & -3.81 \\
                  &  (11)  &  52459.9393   & 6.30 $\pm$ 0.07 & 6.24 $\pm$ 0.04 & 5.85 $\pm$ 0.15 & 5.49 $\pm$ 0.21 & 5.47 $\pm$ 0.16 & 5.84 $\pm$ 0.13 & 4.78 $\pm$ 0.17 & 5.12 $\pm$ 0.15 & 5.01 $\pm$ 0.20 & 6.44 $\pm$ 0.04 & 5.90 $\pm$ 0.08 & 6.08 $\pm$ 0.06 & 5.97 $\pm$ 0.05 & -3.75 \\
                  &  (11)  &  52460.9418   & 6.23 $\pm$ 0.10 & 6.06 $\pm$ 0.06 & 5.58 $\pm$ 0.18 & 5.35 $\pm$ 0.37 & 5.55 $\pm$ 0.14 & 5.74 $\pm$ 0.14 & 4.70 $\pm$ 0.40 & 5.01 $\pm$ 0.40 & 4.85 $\pm$ 0.86 & 6.38 $\pm$ 0.05 & 5.86 $\pm$ 0.11 & 6.00 $\pm$ 0.09 & 5.90 $\pm$ 0.06 & -3.87 \\
                  &  (11)  &  52462.0468   & 6.40 $\pm$ 0.08 & 6.10 $\pm$ 0.09 & 5.69 $\pm$ 0.23 & 5.48 $\pm$ 0.21 & 5.51 $\pm$ 0.21 & 5.79 $\pm$ 0.12 & 4.61 $\pm$ 0.25 & 5.05 $\pm$ 0.09 & 4.85 $\pm$ 0.29 & 6.39 $\pm$ 0.06 & 5.90 $\pm$ 0.10 & 6.08 $\pm$ 0.09 & 5.94 $\pm$ 0.05 & -3.74 \\
162283            &  (10)  &  52390.1664   & 5.14 $\pm$ 0.18 & 5.15 $\pm$ 0.13 & ... & ... & ... & ... & ... & ... & ... & 4.34 $\pm$ 0.75 & ... & 4.79 $\pm$ 0.43 & 4.90 $\pm$ 0.44 & -4.64 \\
HIP  87579        &  (11)  &  52457.9673   & 6.09 $\pm$ 0.05 & 5.92 $\pm$ 0.08 & ... & ... & ... & ... & ... & ... & ... & 5.59 $\pm$ 0.17 & 5.47 $\pm$ 0.09 & 5.64 $\pm$ 0.12 & 5.51 $\pm$ 0.17 & -4.23 \\
                  &  (11)  &  52460.9281   & 6.03 $\pm$ 0.16 & 5.67 $\pm$ 0.14 & ... & ... & ... & ... & ... & ... & ... & 5.41 $\pm$ 0.50 & 5.34 $\pm$ 0.38 & 5.51 $\pm$ 0.33 & 5.39 $\pm$ 0.22 & -4.36 \\
HIP  87768        &  (11)  &  52461.9233   & 6.11 $\pm$ 0.14 & 5.91 $\pm$ 0.15 & ... & ... & ... & ... & ... & ... & ... & 4.84 $\pm$ 1.00 & 4.82 $\pm$ 0.67 & 4.94 $\pm$ 0.25 & 4.82 $\pm$ 0.33 & -4.13 \\
GJ 698B           &  (11)  &  52461.9371   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 4.96 $\pm$ 0.90 & 4.78 $\pm$ 0.40 & 4.86 $\pm$ 0.33 & 4.78 $\pm$ 0.60 & ... \\
165341            &  (4)   &  51768.9660   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
GJ 702B       &  (4)   &  51768.9737   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
167605            &  (4)   &  51766.9477   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.52 $\pm$ 0.20 & 5.55 $\pm$ 0.31 & 5.76 $\pm$ 0.33 & 5.72 $\pm$ 0.32 & ... \\
                  &  (4)   &  51770.0140   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.56 $\pm$ 0.18 & 5.62 $\pm$ 0.20 & 5.80 $\pm$ 0.17 & 5.82 $\pm$ 0.17 & ... \\
234601            &  (11)  &  52457.9802   & 6.10 $\pm$ 0.40 & 6.01 $\pm$ 0.17 & ... & ... & ... & ... & ... & ... & ... & 5.54 $\pm$ 0.40 & 5.68 $\pm$ 0.09 & 5.79 $\pm$ 0.29 & 5.79 $\pm$ 0.21 & -4.43 \\
SAO 9067          &  (10)  &  52389.0985   & 6.17 $\pm$ 0.19 & 6.11 $\pm$ 0.16 & ... & ... & ... & ... & ... & ... & ... & 5.71 $\pm$ 0.18 & 5.81 $\pm$ 0.21 & 5.93 $\pm$ 0.28 & 5.79 $\pm$ 0.33 & -4.22 \\
168442            &  (11)  &  52461.9600   & 5.55 $\pm$ 0.26 & 5.37 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & 4.32 $\pm$ 0.50 & 4.72 $\pm$ 0.50 & 4.82 $\pm$ 0.40 & 4.72 $\pm$ 0.25 & -4.49 \\
HIP  89874        &  (4)   &  51769.9358   & ... & ... & ... & ... & ... & 5.30 $\pm$ 0.17 & 4.63 $\pm$ 0.27 & 5.02 $\pm$ 0.33 & 4.96 $\pm$ 0.29 & 6.50 $\pm$ 0.08 & 5.94 $\pm$ 0.20 & 6.25 $\pm$ 0.12 & 6.15 $\pm$ 0.13 & ... \\
                  &  (4)   &  51769.9540   & ... & ... & ... & ... & ... & 5.29 $\pm$ 0.21 & 4.54 $\pm$ 0.33 & 5.20 $\pm$ 0.29 & 5.05 $\pm$ 0.31 & 6.54 $\pm$ 0.08 & 5.95 $\pm$ 0.18 & 6.28 $\pm$ 0.13 & 6.21 $\pm$ 0.12 & ... \\
171488            &  (4)   &  51768.9561   & ... & ... & ... & ... & ... & 5.95 $\pm$ 0.30 & ... & 5.60 $\pm$ 0.40 & 5.60 $\pm$ 0.40 & 6.64 $\pm$ 0.17 & 6.45 $\pm$ 0.23 & 6.75 $\pm$ 0.15 & 6.66 $\pm$ 0.23 & ... \\
                  &  (6)   &  52005.2275   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52175.8454   & 6.86 $\pm$ 0.04 & 6.72 $\pm$ 0.06 & 6.41 $\pm$ 0.38 & ... & ... & 6.29 $\pm$ 0.23 & ... & 4.90 $\pm$ 3.00 & 4.90 $\pm$ 2.00 & 6.67 $\pm$ 0.13 & 6.26 $\pm$ 0.15 & 6.35 $\pm$ 0.16 & 6.31 $\pm$ 0.09 & -3.72 \\
171746            &  (7)   &  52174.8277   & 6.32 $\pm$ 0.12 & 6.20 $\pm$ 0.17 & ... & ... & ... & ... & ... & ... & ... & 5.79 $\pm$ 0.14 & 5.75 $\pm$ 0.18 & 5.88 $\pm$ 0.20 & 5.98 $\pm$ 0.16 & -4.33 \\
173739            &  (4)   &  51768.9870   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.8946   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.2318   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
173740            &  (4)   &  51769.0058   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.9127   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (6)   &  52005.2347   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
2RE J1846+191     &  (11)  &  52460.9798   & 5.99 $\pm$ 0.05 & 5.87 $\pm$ 0.05 & 5.41 $\pm$ 0.18 & 5.19 $\pm$ 0.21 & 5.22 $\pm$ 0.28 & 5.44 $\pm$ 0.10 & 4.35 $\pm$ 0.50 & 4.75 $\pm$ 0.30 & 4.65 $\pm$ 0.25 & 6.13 $\pm$ 0.07 & 5.74 $\pm$ 0.08 & 5.93 $\pm$ 0.07 & 5.79 $\pm$ 0.13 & -3.97 \\
                  &  (11)  &  52461.9984   & 5.87 $\pm$ 0.11 & 5.69 $\pm$ 0.08 & 5.27 $\pm$ 0.15 & 5.03 $\pm$ 0.40 & 5.00 $\pm$ 0.38 & 5.41 $\pm$ 0.12 & 4.05 $\pm$ 1.00 & 4.60 $\pm$ 0.43 & 4.60 $\pm$ 0.29 & 6.12 $\pm$ 0.06 & 5.72 $\pm$ 0.09 & 5.85 $\pm$ 0.08 & 5.77 $\pm$ 0.14 & -4.11 \\
GJ 734B      &  (11)  &  52459.9886   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.28 $\pm$ 0.37 & 4.89 $\pm$ 1.17 & 5.06 $\pm$ 0.56 & 4.89 $\pm$ 0.50 & ... \\
184525            &  (11)  &  52460.0774   & 6.11 $\pm$ 0.29 & 6.04 $\pm$ 0.17 & ... & ... & ... & ... & ... & ... & ... & 5.56 $\pm$ 0.80 & 5.55 $\pm$ 0.62 & 5.73 $\pm$ 0.50 & 5.69 $\pm$ 0.18 & -4.43 \\
187458            &  (11)  &  52459.1477   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
187565            &  (7)   &  52176.8392   & 6.41 $\pm$ 0.33 & 6.67 $\pm$ 0.30 & ... & ... & ... & ... & ... & ... & ... & 5.31 $\pm$ 1.00 & ... & ... & ... & -4.10 \\
191011            &  (7)   &  52175.8554   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (10)  &  52388.1806   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (11)  &  52457.1268   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 101262        &  (8)   &  52193.98046  & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.13 $\pm$ 0.50 & 5.56 $\pm$ 0.24 & 5.51 $\pm$ 0.40 & 5.44 $\pm$ 0.62 & ... \\
197039            &  (11)  &  52459.1377   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 102401        &  (11)  &  52461.9757   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
198550            &  (7)   &  52174.8569   & 5.93 $\pm$ 0.15 & 5.82 $\pm$ 0.11 & 5.11 $\pm$ 0.55 & ... & ... & ... & ... & ... & ... & ... & 5.34 $\pm$ 0.40 & 5.49 $\pm$ 0.36 & 5.42 $\pm$ 0.25 & -4.28 \\
                  &  (7)   &  52175.8683   & 6.00 $\pm$ 0.07 & 5.84 $\pm$ 0.05 & 5.24 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.23 \\
200560            &  (7)   &  52174.8712   & 6.11 $\pm$ 0.14 & 5.94 $\pm$ 0.25 & ... & ... & ... & ... & ... & ... & ... & 5.45 $\pm$ 0.33 & 5.50 $\pm$ 0.17 & 5.65 $\pm$ 0.12 & 5.57 $\pm$ 0.07 & -4.21 \\
200740            &  (7)   &  52174.8850   & 5.43 $\pm$ 0.60 & 5.25 $\pm$ 0.40 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.87 \\
201651            &  (4)   &  51766.9815   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52175.9516   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 104383        &  (7)   &  52174.9017   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.69 $\pm$ 0.22 & 5.35 $\pm$ 0.25 & 5.53 $\pm$ 0.17 & 5.42 $\pm$ 0.14 & ... \\
                  &  (7)   &  52175.9316   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.60 $\pm$ 0.23 & 5.32 $\pm$ 0.27 & 5.48 $\pm$ 0.19 & 5.35 $\pm$ 0.08 & ... \\
                  &  (7)   &  52175.9330   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.64 $\pm$ 0.25 & 5.35 $\pm$ 0.33 & 5.60 $\pm$ 0.19 & 5.39 $\pm$ 0.15 & ... \\
                  &  (7)   &  52176.8494   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.58 $\pm$ 0.19 & 5.27 $\pm$ 0.40 & 5.42 $\pm$ 0.21 & 5.35 $\pm$ 0.17 & ... \\
EUVE J2113+04.2   &  (11)  &  52457.0926   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 105885        &  (11)  &  52458.0681   & 5.58 $\pm$ 0.23 & 5.54 $\pm$ 0.21 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & -4.43 \\
HIP 106231        &  (4)   &  51767.0161   & ... & ... & ... & ... & 5.72 $\pm$ 0.52 & 6.12 $\pm$ 0.15 & ... & 5.77 $\pm$ 0.31 & 5.58 $\pm$ 0.41 & 6.61 $\pm$ 0.08 & 6.25 $\pm$ 0.20 & 6.31 $\pm$ 0.17 & 6.17 $\pm$ 0.25 & ... \\
                  &  (4)   &  51768.0507   & ... & ... & ... & ... & 5.99 $\pm$ 0.35 & 6.08 $\pm$ 0.13 & ... & 5.84 $\pm$ 0.26 & 5.58 $\pm$ 0.47 & 6.67 $\pm$ 0.10 & 6.15 $\pm$ 0.65 & 6.24 $\pm$ 0.49 & 6.10 $\pm$ 0.38 & ... \\
                  &  (4)   &  51769.0899   & ... & ... & ... & ... & 5.92 $\pm$ 0.28 & 6.08 $\pm$ 0.15 & ... & 5.78 $\pm$ 0.19 & 5.56 $\pm$ 0.25 & 6.72 $\pm$ 0.07 & 6.15 $\pm$ 0.46 & 6.26 $\pm$ 0.36 & 6.21 $\pm$ 0.28 & ... \\
                  &  (4)   &  51770.0960   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (5)   &  51856.8601   & 6.35 $\pm$ 0.27 & ... & ... & ... & 5.60 $\pm$ 1.28 & 6.21 $\pm$ 0.18 & ... & ... & ... & 6.70 $\pm$ 0.06 & 6.08 $\pm$ 0.16 & 6.23 $\pm$ 0.24 & ... & ... \\
                  &  (8)   &  52193.9614   & ... & ... & ... & ... & ... & ... & ... & 5.26 $\pm$ 0.75 & 5.05 $\pm$ 1.00 & 6.54 $\pm$ 0.07 & 6.16 $\pm$ 0.21 & 6.29 $\pm$ 0.16 & 6.14 $\pm$ 0.29 & ... \\
205435            &  (5)   &  51855.8316   & 4.93 $\pm$ 1.33 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
206860            &  (4)   &  51770.0672   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (5)   &  51853.9746   & 6.24 $\pm$ 0.47 & ... & ... & ... & ... & ... & ... & ... & ... & 5.91 $\pm$ 0.40 & 5.69 $\pm$ 0.30 & 5.92 $\pm$ 0.29 & ... & ... \\
                  &  (5)   &  51856.8323   & 6.14 $\pm$ 0.17 & ... & ... & ... & ... & ... & ... & ... & ... & 5.81 $\pm$ 0.50 & 5.69 $\pm$ 0.20 & 5.86 $\pm$ 0.20 & ... & ... \\
208472            &  (5)   &  51855.8413   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 108467        &  (11)  &  52458.0884   & 5.91 $\pm$ 0.27 & 5.86 $\pm$ 0.32 & ... & ... & ... & ... & ... & ... & ... & 5.01 $\pm$ 0.71 & 5.32 $\pm$ 0.54 & 5.39 $\pm$ 0.67 & 5.25 $\pm$ 0.55 & -4.15 \\
HIP 108752        &  (11)  &  52462.1140   & 4.94 $\pm$ 0.12 & 4.90 $\pm$ 0.12 & ... & ... & ... & 4.26 $\pm$ 0.36 & ... & ... & ... & 4.82 $\pm$ 0.17 & 4.68 $\pm$ 0.29 & 4.83 $\pm$ 0.20 & 4.73 $\pm$ 0.12 & -4.74 \\
TYC1680-01993-1   &  (11)  &  52458.1207   & 6.23 $\pm$ 0.19 & 6.09 $\pm$ 0.23 & ... & ... & ... & 4.92 $\pm$ 1.50 & ... & ... & ... & 5.89 $\pm$ 0.18 & 5.67 $\pm$ 0.14 & 5.83 $\pm$ 0.20 & 5.83 $\pm$ 0.15 & -4.19 \\
209458            &  (7)   &  52176.9132   & ... & 5.77 $\pm$ 0.20 & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
HIP 109388        &  (11)  &  52458.1367   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (11)  &  52459.0948   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
V383 Lac          &  (1)   &  51384.0141   & 6.70 $\pm$ 0.04 & 6.41 $\pm$ 0.04 & 5.89 $\pm$ 0.14 & 5.35 $\pm$ 0.83 & 5.53 $\pm$ 0.33 & 5.91 $\pm$ 0.19 & ... & ... & ... & 6.41 $\pm$ 0.10 & 6.12 $\pm$ 0.07 & 6.23 $\pm$ 0.08 & 6.15 $\pm$ 0.05 & -3.76 \\
                  &  (1)   &  51384.1565   & 6.66 $\pm$ 0.06 & 6.43 $\pm$ 0.05 & 5.92 $\pm$ 0.17 & 5.41 $\pm$ 0.71 & 5.42 $\pm$ 0.43 & 5.84 $\pm$ 0.17 & ... & ... & ... & 6.43 $\pm$ 0.11 & 6.10 $\pm$ 0.18 & 6.24 $\pm$ 0.17 & 6.16 $\pm$ 0.16 & -3.78 \\
                  &  (1)   &  51384.9920   & ... & ... & ... & ... & 5.18 $\pm$ 1.00 & 5.84 $\pm$ 0.22 & ... & ... & ... & 6.45 $\pm$ 0.11 & 6.14 $\pm$ 0.12 & 6.28 $\pm$ 0.12 & 6.20 $\pm$ 0.15 & ... \\
                  &  (1)   &  51386.0848   & 6.63 $\pm$ 0.07 & 6.58 $\pm$ 0.08 & 6.14 $\pm$ 0.21 & 5.80 $\pm$ 0.29 & 5.88 $\pm$ 0.15 & 6.19 $\pm$ 0.10 & ... & ... & ... & 6.67 $\pm$ 0.06 & 6.22 $\pm$ 0.10 & 6.38 $\pm$ 0.10 & 6.32 $\pm$ 0.09 & -3.73 \\
                  &  (1)   &  51387.0233   & 6.63 $\pm$ 0.14 & 6.43 $\pm$ 0.14 & 5.98 $\pm$ 0.38 & 5.47 $\pm$ 0.62 & 5.48 $\pm$ 0.38 & 6.07 $\pm$ 0.17 & ... & ... & ... & 6.48 $\pm$ 0.09 & 6.12 $\pm$ 0.10 & 6.25 $\pm$ 0.11 & 6.18 $\pm$ 0.09 & -3.79 \\
                  &  (1)   &  51388.0023   & 6.64 $\pm$ 0.10 & 6.46 $\pm$ 0.05 & 5.86 $\pm$ 0.20 & 5.35 $\pm$ 0.67 & 5.48 $\pm$ 0.50 & 5.87 $\pm$ 0.16 & ... & ... & ... & 6.43 $\pm$ 0.10 & 6.15 $\pm$ 0.12 & 6.28 $\pm$ 0.12 & 6.20 $\pm$ 0.08 & -3.78 \\
                  &  (1)   &  51388.9987   & 6.68 $\pm$ 0.11 & 6.41 $\pm$ 0.09 & 5.84 $\pm$ 0.32 & ... & 5.92 $\pm$ 0.14 & 6.45 $\pm$ 0.06 & ... & ... & ... & 6.23 $\pm$ 0.15 & 6.27 $\pm$ 0.09 & 6.20 $\pm$ 0.14 & ... & -3.77 \\
                  &  (4)   &  51767.0580   & ... & ... & ... & ... & ... & 5.82 $\pm$ 0.24 & ... & ... & ... & 6.36 $\pm$ 0.08 & 6.12 $\pm$ 0.17 & 6.24 $\pm$ 0.11 & 6.15 $\pm$ 0.14 & ... \\
                  &  (4)   &  51768.0975   & ... & ... & ... & ... & ... & 5.84 $\pm$ 0.28 & ... & ... & ... & 6.44 $\pm$ 0.11 & 6.07 $\pm$ 0.56 & 6.37 $\pm$ 0.30 & 6.24 $\pm$ 0.30 & ... \\
                  &  (5)   &  51853.9877   & 6.58 $\pm$ 0.18 & ... & ... & ... & ... & 6.00 $\pm$ 0.15 & ... & ... & ... & 6.51 $\pm$ 0.15 & 6.10 $\pm$ 0.10 & 6.32 $\pm$ 0.11 & ... & ... \\
                  &  (5)   &  51854.8790   & 6.55 $\pm$ 0.10 & ... & ... & ... & ... & 5.79 $\pm$ 0.19 & ... & ... & ... & 6.41 $\pm$ 0.08 & 6.10 $\pm$ 0.15 & 6.28 $\pm$ 0.17 & ... & ... \\
                  &  (5)   &  51855.8679   & 6.51 $\pm$ 0.26 & ... & ... & ... & ... & 6.13 $\pm$ 0.23 & ... & ... & ... & 6.48 $\pm$ 0.19 & 6.19 $\pm$ 0.11 & 6.32 $\pm$ 0.14 & ... & ... \\
                  &  (5)   &  51856.8901   & 6.31 $\pm$ 0.20 & ... & ... & ... & ... & 5.79 $\pm$ 0.25 & ... & ... & ... & 6.35 $\pm$ 0.12 & 6.06 $\pm$ 0.17 & 6.25 $\pm$ 0.16 & ... & ... \\
                  &  (5)   &  51857.9473   & ... & ... & ... & ... & ... & 5.82 $\pm$ 0.41 & ... & ... & ... & 6.41 $\pm$ 0.17 & 6.10 $\pm$ 0.13 & 6.31 $\pm$ 0.14 & ... & ... \\
                  &  (7)   &  52174.9359   & 6.55 $\pm$ 0.15 & 6.44 $\pm$ 0.13 & 6.05 $\pm$ 0.61 & ... & ... & 6.15 $\pm$ 0.28 & ... & ... & ... & 6.49 $\pm$ 0.14 & 6.17 $\pm$ 0.07 & 6.35 $\pm$ 0.06 & 6.26 $\pm$ 0.05 & -3.84 \\
GJ 856B       &  (8)   &  52194.1237   & ... & ... & ... & ... & ... & ... & 5.11 $\pm$ 0.13 & 5.44 $\pm$ 0.06 & 5.29 $\pm$ 0.09 & 6.54 $\pm$ 0.06 & 5.70 $\pm$ 0.14 & 5.82 $\pm$ 0.16 & 5.61 $\pm$ 0.23 & ... \\
213845            &  (4)   &  51768.0842   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
BD+17 4799        &  (4)   &  51767.0955   & ... & ... & ... & ... & ... & 5.72 $\pm$ 0.25 & ... & ... & ... & 6.30 $\pm$ 0.16 & 6.08 $\pm$ 0.10 & 6.27 $\pm$ 0.10 & 6.21 $\pm$ 0.13 & ... \\
                  &  (5)   &  51855.9232   & 6.43 $\pm$ 0.02 & ... & ... & ... & ... & 5.77 $\pm$ 0.56 & ... & ... & ... & 6.47 $\pm$ 0.14 & 6.14 $\pm$ 0.16 & 6.23 $\pm$ 0.21 & ... & ... \\
                  &  (7)   &  52175.9793   & 6.36 $\pm$ 0.23 & 6.32 $\pm$ 0.09 & 5.79 $\pm$ 0.29 & ... & 4.97 $\pm$ 1.33 & 5.47 $\pm$ 0.67 & ... & ... & ... & 6.30 $\pm$ 0.08 & 6.06 $\pm$ 0.11 & 6.15 $\pm$ 0.13 & 6.16 $\pm$ 0.08 & -3.96 \\
                  &  (11)  &  52460.1102   & 6.41 $\pm$ 0.07 & 6.22 $\pm$ 0.05 & 5.51 $\pm$ 0.45 & 5.26 $\pm$ 0.67 & 5.09 $\pm$ 0.75 & 5.89 $\pm$ 0.17 & ... & ... & ... & 6.42 $\pm$ 0.09 & 5.91 $\pm$ 0.07 & 6.10 $\pm$ 0.12 & 6.01 $\pm$ 0.06 & -3.97 \\
HIP 112460        &  (4)   &  51768.1192   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51769.1298   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (4)   &  51770.1180   & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... & ... \\
                  &  (7)   &  52176.0162   & ... & 6.33 $\pm$ 0.01 & 6.07 $\pm$ 0.03 & 6.09 $\pm$ 0.04 & 6.26 $\pm$ 0.02 & 6.31 $\pm$ 0.04 & 5.49 $\pm$ 0.15 & 5.39 $\pm$ 0.09 & 5.23 $\pm$ 0.14 & 6.68 $\pm$ 0.05 & 5.73 $\pm$ 0.12 & 6.06 $\pm$ 0.09 & 5.75 $\pm$ 0.15 & ... \\
                  &  (7)   &  52176.9905   & 6.22 $\pm$ 0.03 & 6.16 $\pm$ 0.02 & 5.95 $\pm$ 0.05 & 6.21 $\pm$ 0.09 & 6.35 $\pm$ 0.04 & 6.41 $\pm$ 0.04 & 5.63 $\pm$ 0.11 & 5.46 $\pm$ 0.13 & 5.35 $\pm$ 0.17 & 6.76 $\pm$ 0.05 & 5.80 $\pm$ 0.11 & 6.10 $\pm$ 0.09 & 5.79 $\pm$ 0.13 & -3.77 \\
                  &  (8)   &  52194.0121   & ... & ... & ... & ... & ... & ... & 5.42 $\pm$ 0.15 & 5.38 $\pm$ 0.06 & 5.21 $\pm$ 0.10 & 6.62 $\pm$ 0.03 & 5.61 $\pm$ 0.27 & 5.79 $\pm$ 0.24 & 5.41 $\pm$ 0.53 & ... \\
216899            &  (7)   &  52174.9664   & 5.63 $\pm$ 0.11 & 5.46 $\pm$ 0.08 & ... & ... & ... & ... & ... & ... & ... & 5.06 $\pm$ 0.36 & 5.24 $\pm$ 0.23 & 5.60 $\pm$ 0.17 & 5.52 $\pm$ 0.12 & -4.40 \\
217813            &  (5)   &  51854.9430   & 6.24 $\pm$ 0.28 & ... & ... & ... & ... & ... & ... & ... & ... & 5.77 $\pm$ 0.25 & 5.56 $\pm$ 0.38 & 5.96 $\pm$ 0.40 & ... & ... \\
HIP 114066        &  (8)   &  52194.0639   & ... & ... & ... & ... & ... & ... & 5.02 $\pm$ 0.50 & 5.20 $\pm$ 0.17 & 4.97 $\pm$ 0.29 & 6.54 $\pm$ 0.05 & 5.86 $\pm$ 0.15 & 6.02 $\pm$ 0.12 & 5.89 $\pm$ 0.33 & ... \\
220140            &  (1)   &  51384.0420   & 6.54 $\pm$ 0.06 & 6.27 $\pm$ 0.04 & 5.74 $\pm$ 0.20 & 5.68 $\pm$ 0.53 & 5.80 $\pm$ 0.18 & 5.93 $\pm$ 0.18 & ... & ... & ... & 6.49 $\pm$ 0.10 & 6.03 $\pm$ 0.11 & 6.15 $\pm$ 0.12 & 6.07 $\pm$ 0.07 & -3.86 \\
                  &  (1)   &  51385.0085   & ... & 6.25 $\pm$ 0.08 & 5.84 $\pm$ 0.28 & 5.59 $\pm$ 0.64 & 5.66 $\pm$ 0.25 & 5.92 $\pm$ 0.22 & ... & ... & ... & 6.46 $\pm$ 0.10 & 6.03 $\pm$ 0.14 & 6.15 $\pm$ 0.15 & 6.07 $\pm$ 0.15 & ... \\
                  &  (1)   &  51386.1725   & 6.38 $\pm$ 0.25 & 6.21 $\pm$ 0.15 & 5.74 $\pm$ 0.70 & 5.68 $\pm$ 0.59 & 5.61 $\pm$ 0.21 & 5.85 $\pm$ 0.35 & ... & ... & ... & 6.50 $\pm$ 0.06 & 6.00 $\pm$ 0.15 & 6.15 $\pm$ 0.17 & 6.07 $\pm$ 0.15 & -3.99 \\
                  &  (1)   &  51387.0935   & 6.43 $\pm$ 0.09 & 6.23 $\pm$ 0.07 & 5.72 $\pm$ 0.32 & 5.75 $\pm$ 0.45 & 5.72 $\pm$ 0.22 & 5.92 $\pm$ 0.15 & ... & ... & ... & 6.57 $\pm$ 0.08 & 6.04 $\pm$ 0.11 & 6.16 $\pm$ 0.10 & 6.10 $\pm$ 0.10 & -3.95 \\
                  &  (1)   &  51388.0347   & 6.41 $\pm$ 0.09 & 6.25 $\pm$ 0.08 & 5.80 $\pm$ 0.39 & 5.35 $\pm$ 0.62 & 5.36 $\pm$ 0.38 & 5.93 $\pm$ 0.14 & ... & ... & ... & 6.38 $\pm$ 0.12 & 5.98 $\pm$ 0.16 & 6.11 $\pm$ 0.16 & 6.06 $\pm$ 0.13 & -3.95 \\
                  &  (1)   &  51389.0296   & 6.53 $\pm$ 0.06 & 6.33 $\pm$ 0.08 & 5.90 $\pm$ 0.48 & ... & ... & 6.15 $\pm$ 0.22 & ... & ... & ... & 6.62 $\pm$ 0.13 & 6.06 $\pm$ 0.21 & 6.19 $\pm$ 0.23 & 6.19 $\pm$ 0.13 & -3.85 \\
                  &  (2)   &  51509.8749   & 6.47 $\pm$ 0.11 & ... & ... & ... & ... & 5.83 $\pm$ 0.68 & ... & ... & ... & 6.31 $\pm$ 0.16 & 5.96 $\pm$ 0.23 & 6.28 $\pm$ 0.14 & ... & ... \\
                  &  (5)   &  51854.9124   & 6.43 $\pm$ 0.08 & ... & ... & 5.75 $\pm$ 0.35 & 5.24 $\pm$ 1.17 & 5.98 $\pm$ 0.26 & ... & ... & ... & 6.41 $\pm$ 0.07 & 6.04 $\pm$ 0.24 & 6.22 $\pm$ 0.25 & ... & ... \\
                  &  (5)   &  51856.9186   & 6.12 $\pm$ 0.23 & ... & ... & ... & 5.16 $\pm$ 1.20 & 5.72 $\pm$ 0.29 & ... & ... & ... & 6.31 $\pm$ 0.07 & 5.96 $\pm$ 0.13 & 6.05 $\pm$ 0.16 & ... & ... \\
                  &  (5)   &  51857.9228   & 6.43 $\pm$ 0.13 & ... & ... & ... & ... & 5.95 $\pm$ 0.28 & ... & ... & ... & 6.38 $\pm$ 0.11 & 5.95 $\pm$ 0.20 & 5.96 $\pm$ 0.58 & ... & ... \\
                  &  (7)   &  52175.9666   & 6.47 $\pm$ 0.08 & 6.20 $\pm$ 0.07 & 5.59 $\pm$ 0.36 & 5.49 $\pm$ 0.64 & 5.54 $\pm$ 0.33 & 5.89 $\pm$ 0.16 & ... & ... & ... & 6.40 $\pm$ 0.09 & 6.05 $\pm$ 0.11 & 6.21 $\pm$ 0.11 & 6.15 $\pm$ 0.06 & -3.93 \\
221503            &  (4)   &  51768.1646   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.26 $\pm$ 0.33 & ... & 5.78 $\pm$ 0.22 & 5.59 $\pm$ 0.26 & ... \\
                  &  (5)   &  51855.9396   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.39 $\pm$ 0.19 & 5.27 $\pm$ 0.36 & 5.62 $\pm$ 0.28 & ... & ... \\
HIP 117779        &  (7)   &  52176.9769   & 5.68 $\pm$ 0.05 & 5.62 $\pm$ 0.05 & 4.96 $\pm$ 0.36 & ... & ... & ... & ... & ... & ... & 5.11 $\pm$ 0.33 & 4.73 $\pm$ 1.25 & 4.73 $\pm$ 0.50 & 4.83 $\pm$ 0.20 & -4.31 \\
HIP 118212        &  (8)   &  52194.0805   & ... & ... & ... & ... & ... & ... & ... & ... & ... & 5.07 $\pm$ 0.20 & 4.93 $\pm$ 1.17 & 5.16 $\pm$ 0.50 & ... & ... \\
%\noalign{\smallskip}
%\hline
%\end{tabular}
\end{longtable}
